Using quasar and gamma-ray burst measurements to constrain cosmological dark energy models

Observational evidence for the accelerated expansion of the universe requires dark energy for its explanation if general relativity is an accurate model of gravity. However, dark energy is a mysterious quantity and we do not know much about its nature so understanding dark energy is an exciting scientific challenge. Cosmological dark energy models are fairly well tested in the low and high redshift parts of the universe. The highest of the low redshift, $z\sim2.3$, region is probed by baryon acoustic oscillation (BAO) measurements and the only high redshift probe is the cosmic microwave background anisotropy which probes the $z\sim1100$ part of redshift space. In the intermediate redshift range $2.3 < z < 1100$ there are only a handful of observational probes and cosmological models are poorly tested in this region. In this thesis we constrain three pairs of general relativistic cosmological dark energy models using observational data which reach beyond the current BAO limit. We use quasar X-ray and UV flux measurements, the current version of these data span $0.009 \leq z \leq 7.5413$. We have discovered that most of these data cannot be standardized using the proposed method. However, the lower redshift part, $z \lesssim 1.5-1.7$, of these data are standardizable and can be used to derive lower-$z$ cosmological constraints. Another data set we use are gamma-ray burst measurements which span $0.3399 \leq z \leq 8.2$. Cosmological constraints derived from these data are significantly weaker than, but consistent with, those obtained from better-established cosmological probes. We also study and standardize 78 reverberation-measured Mg II time-lag quasars in the redshift range $0.0033 \leq z \leq 1.89$ by using their radius-luminosity relation. We also study 118 reverberation-measured H$\beta$ time-lag quasars which span $0.0023 \leq z \leq 0.89$.

==> (inline-0) <==
\begin{longtable}{ccccccccccccccccc}
\caption{Unmarginalized one-dimensional best-fit parameters for all data sets.}
\label{tab:6.2}\\
\hline
Model & Data set & $\Omega_{b}h^2$ & $\Omega_{c}h^2$ & $\om$ & $\ol$ & $\ok$ & $\omega_{X}$ & $\alpha$ &$H_0$\footnotesize{$^a$}& $\delta$ & $\gamma$ & $\beta$& $\rm dof$ &-2$\ln L_{\rm max}$ & $AIC$ & $BIC$ \\
\hline
\endfirsthead
\hline
Model & Data set & $\Omega_{b}h^2$ & $\Omega_{c}h^2$ & $\om$ & $\ol$ & $\ok$ & $\omega_{X}$ & $\alpha$ &$H_0$\footnotesize{$^a$}& $\delta$ & $\gamma$ & $\beta$& $\rm dof$ &-2$\ln L_{\rm max}$ &$AIC$ & $BIC$\\
\hline
\endhead
\hline
Flat \lcdm\ & QSO$-z < 1.479$ & - & - & 0.800 & - & - & - & - &---& 0.238 & 0.584 & 8.695& 1014& 3.22 & 13.22 & 37.85\\
&QSO$-z < 1.75$ & - & - & 0.992 & - & - & - & - &---& 0.235 & 0.591 & 8.418& 1308 & $-$20.44 & $-$10.44 & 15.46\\
&QSO$-z < 2$ & - & - & 0.999 & - & - & - & - &---& 0.233 & 0.591  & 8.355 & 1529 & $-$44.84 & $-$34.84 & $-$8.16\\
&QSO$-z < 2.25$ & - & - & 0.999 & - & - & - & - &---& 0.232 & 0.594 & 8.345 & 1675 & $-$57.64 & $-$47.64 & $-$20.51\\
&QSO$-z > 1.479$ & - & - & 0.999 & - & - & - & - &---& 0.205 & 0.587 & 8.577 & 1014 & $-$154.36 & $-$144.36 & $-$119.73\\
&QSO & - & - & 0.999 & - & - & - & - &50.698& 0.226 & 0.620 & 7.701& 2033& $-$93.00  & $-$83.00 & $-$54.90 \\
&  BAO + $H(z)$& 0.024 & 0.119 & 0.298 & - & - & - & - &69.119&-&-&-& 39 & 23.66&29.66&34.87\\
& QSO-z < 1.479 + BAO + $H(z)$& 0.024 & 0.119 & 0.298 & - & - & - & - &69.213&0.239&0.599&8.300&1055&29.34&41.34&71.14\\
& QSO-z < 1.75 + BAO + $H(z)$& 0.023 & 0.121 & 0.304 & - & - & - & - &68.952&0.236&0.610&7.983& 1349& 10.10&22.10 & 53.37\\
\hline
Non-flat \lcdm\ & QSO$-z < 1.479$ & - & - & 0.768 & 1.350 & - & - &-&62.013& 0.238 & 0.580 & 8.893&1013&1.32&13.32&42.87 \\
& QSO$-z < 1.75$ & - & - & 0.701 & 1.525 & - & - &-&61.900& 0.235 & 0.578 & 8.960&1307&$-$27.48&$-$15.48&15.60\\
& QSO$-z < 2$ & - & - & 0.741 & 1.586 & - & - &-&76.901& 0.231 & 0.566 & 9.248&1528&$-$63.32&$-$51.32&$-$19.31\\
& QSO$-z < 2.25$ & - & - & 0.669 & 1.628 & - & - &-&---& 0.229 & 0.557 & 9.595 & 1674 & $-$93.00&$-$81.00& $-$48.44\\
&QSO$-z > 1.479$ & - & - &0.994 & 1.694 & - & - &-&78.805& 0.200 & 0.537 & 10.08 & 1013& $-$204.95& $-$191.95& $-$163.39 \\
& QSO & - & - & 0.900 & 1.625 & - & - &-&87.012& 0.222 & 0.558 & 9.421&2032&$-$174.44&$-$162.44&$-$128.72\\
& BAO + $H(z)$& 0.025 & 0.114 & 0.294 & 0.675 & - & - & - &68.701&-&-&-&38&23.60&31.60&38.55\\
&QSO$-z < 1.479$ + BAO + $H(z)$& 0.025 & 0.116& 0.296 & 0.692 & 0.012 & - & - &69.019&0.239&0.594&8.437&1054&29.40&43.40&78.17\\
&QSO$-z < 1.75$ + BAO + $H(z)$& 0.022 & 0.127 & 0.308 & 0.737 & $-$0.045 & - & - &69.563&0.236&0.607&8.058&1348&10.10&24.10&60.58\\
\hline
Flat XCDM & QSO$-z < 1.479$ & - & - & 0.602 & - & - & $-$4.959 &-&82.448& 0.238 & 0.588 & 8.553&1013&2.42&14.42&43.98\\
& QSO$-z < 1.75$ & - & - & 0.123 & - & - & 0.144 &-&---& 0.236 &0.586 & 8.699 & 1307&$-$21.56&$-$9.56&21.52\\
& QSO$-z < 2$ & - & - & 0.036 & - & - & 0.146 &-&48.621& 0.232 & 0.588 & 8.649&1528&$-$49.08&$-$37.08&$-$5.07\\
& QSO$-z < 2.25$ & - & - & 0.062 & - & - & 0.146 &-&56.166& 0.230 & 0.586 &8.654&1674&$-$65.24&$-$53.24&$-$20.68\\
&QSO$-z > 1.479$ & - & - & 0.321 & - & - & 0.145 &-&53.218& 0.205 & 0.581 & 8.883&1013&$-$163.26&$-$151.26&$-$121.70\\
& QSO & - & - & 0.021 & - & - & 0.149 &-&48.434& 0.225 & 0.610 & 7.982&2032&$-$109.72&$-$97.72&$-$64.00\\
&BAO + $H(z)$ & 0.031 & 0.088 & 0.280 & - & - & $-$0.691 & - &65.036& - & - & -&38&19.66&27.66&34.61\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & 0.031 & 0.084 & 0.278 & - & - & $-$0.671 & - &64.398& 0.238 & 0.597 & 8.369&1054&24.98&38.98&73.75\\
&QSO$-z < 1.75$ + BAO + $H(z)$ & 0.033 & 0.081& 0.274 & - & - & $-$0.645 & - &64.394& 0.236 & 0.605 & 8.115&1348&5.68&19.68&56.16\\
\hline
Non-flat XCDM & QSO$-z < 1.479$ & - & - & 0.832 & - & $-$0.527 & $-$4.590 &-&---& 0.238 & 0.580 & 8.887&1012&1.18&15.18&49.67\\
& QSO$-z < 1.75$ & - & - & 0.164 & - & $-$1.294 & $-$0.590 &-&67.193& 0.235 & 0.572 & 9.103&1306&$-$29.38&$-$15.38&20.88\\
& QSO$-z < 2$ & - & - & 0.393 & - & $-$1.499 & $-$0.607 &-&50.567& 0.231 & 0.564 & 9.430&1527&$-$63.96&$-$49.96&$-$12.61\\
& QSO$-z < 2.25$ & - & - & 0.294 & - & $-$1.689 & $-$0.519 &-&---& 0.228 & 0.557 & 9.493&1673&$-$94.38&$-$80.38&$-$42.39\\
&QSO$-z > 1.479$ & - & - & 0.904 & - & $-$1.057 & $-$4.952 &-&63.681& 0.200 & 0.534 & 10.329 & 1012&$-$206.66&$-$192.66&$-$158.17\\
& QSO & - & - & 0.887 & - & $-$1.533 & $-$0.974 &-&51.117& 0.222 & 0.557 & 9.653& 2031& $-$174.4&$-$160.40&$-$121.06\\
& BAO + $H(z)$ & 0.030 & 0.094 & 0.291 & - & $-$0.147 & $-$0.641 & - &65.204& - & - & -&37&18.34&28.34&37.03\\
& QSO$-z < 1.479$ + BAO + $H(z)$ & 0.029 & 0.097 & 0.294 & - & $-$0.179 & $-$0.637 & - &65.731& 0.239 & 0.593 & 8.457&1053&23.10&39.10&78.84\\
& QSO$-z < 1.75$ + BAO + $H(z)$ & 0.029 & 0.097 & 0.298 & - & $-$0.217 & $-$0.614 & - &65.154& 0.236 & 0.607 & 8.054&1347&2.44&18.44&60.13\\
	\hline
Flat $\phi$CDM & QSO$-z < 1.479$ & - & - & 0.772 & - & - & - & 0.003 &52.150& 0.238 & 0.585 & 8.743&1013&3.22&15.22&44.78\\
& QSO$-z < 1.75$ & - & - & 0.999 & - & - & - & 3.150 &84.273& 0.235 & 0.591 & 8.373& 1307&$-$20.44&$-$8.44&22.64\\
& QSO$-z < 2$ & - & - & 0.998 & - & - & - & 4.667 &72.124& 0.233 & 0.591 & 8.433&1528&-44.84&-32.84&-0.83\\
& QSO$-z < 2.25$ & - & - & 0.999 & - & - & - & 6.770 &90.951& 0.231 & 0.594 & 8.280&1674&$-$57.64&$-$45.64&$-$13.08\\
& QSO$-z > 1.479$ & - & - & 0.999 & - & - & - & 3.794 &76.551& 0.206 & 0.586 & 8.632&1013&$-$154.36&$-$142.36&$-$112.80\\
& QSO & - & - & 0.999 & - & - & - & 9.929 &---& 0.226 & 0.619 & 7.671&2032&$-$93.02&$-$81.02&$-$47.30\\
& BAO + $H(z)$ & 0.033 & 0.080 & 0.265 & - & - & - & 1.445 &65.272& - & - & -&38&19.56&27.56&34.51\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & 0.034 & 0.078 & 0.263 & - & - & - & 1.548 &65.542& 0.239 & 0.593 & 8.481&1054&24.82&38.82&73.59\\
&QSO$-z < 1.75$ + BAO + $H(z)$ & 0.036 & 0.069 & 0.253 & - & - & - & 1.978 &64.323& 0.237 & 0.607 & 8.053&1348&5.48&19.48&55.96\\
\hline
Non-flat $\phi$CDM & QSO$-z < 1.479$ & - & - & 0.909 & - & $-$0.833 & - & 0.008 &63.825& 0.238 & 0.583 & 8.736&1012&1.86&15.86&50.35\\
& QSO$-z < 1.75$ & - & - & 0.924 & - & $-$0.923 & - & 0.063 &87.365& 0.235 & 0.585 & 8.557&1306&$-$25.08&$-$11.08&25.18\\
& QSO$-z < 2$ & - & - & 0.998 & - & $-$0.992 & - & 0.036 &82.560& 0.231 & 0.585 & 8.592&1527&$-$55.79&$-$41.79&$-$4.44\\
& QSO$-z < 2.25$ & - & - & 0.992 & - & $-$0.988 & - & 0.046 &82.468& 0.230 & 0.578 & 8.814&1673&$-$76.60&$-$62.60&$-$24.61\\
& QSO$-z > 1.479$ & - & - & 0.995 & - & $-$0.991 & - & 0.017 &94.160& 0.203 & 0.562 & 9.272&1012&$-$181.16&$-$167.16&$-$132.67\\
& QSO & - & - & 0.997 & - & $-$0.995 & - & 0.012 &94.478& 0.224 & 0.591 & 8.366&2031&$-$137.77&$-$123.77&$-$84.43\\
& BAO + $H(z)$ & 0.035 & 0.078 & 0.261 & - & $-$0.155 & - & 2.042 &65.720& - & - & -&37&18.16&28.16&36.85\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & 0.034 & 0.084 & 0.268 & - & $-$0.195 & - & 2.024 &66.289& 0.239 & 0.592 & 8.483&1053&22.84&38.84&78.58\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & 0.035 & 0.077 & 0.260 & - & $-$0.246 & - & 2.404 &65.374& 0.235 & 0.603 & 8.173&1347&2.12&18.12&59.81\\
\hline
\footnotesize{$^a$  ${\rm km}\hspace{1mm}{\rm s}^{-1}{\rm Mpc}^{-1}$}\\
\end{longtable}
\end{landscape}
%\clearpage
%\twocolumn

%\clearpage
%\onecolumn
\begin{landscape}
\addtolength{\tabcolsep}{-5pt}
\begin{longtable}{ccccccccccccc}
\caption{Marginalized one-dimensional best-fit parameters with 1$\sigma$ confidence intervals for all data sets. A 2$\sigma$ limit is given when only an upper or lower limit exists.}
\label{tab:6.3}\\
\hline
Model & Data set\hspace{5mm} & $\Omega_{b}h^2$ & $\Omega_{c}h^2$ & $\om$ & $\ol$ & $\ok$ & $\omega_{X}$ & $\alpha$ &$H_0$\footnotesize{$^a$}& $\delta$ & $\gamma$ & $\beta$ \\
\hline
\endfirsthead
\hline
Model & Data set\hspace{5mm} & $\Omega_{b}h^2$ & $\Omega_{c}h^2$ & $\om$ & $\ol$ & $\ok$ & $\omega_{X}$ & $\alpha$ &$H_0$\footnotesize{$^a$}& $\delta$ & $\gamma$ & $\beta$ \\
\hline
\endhead
Flat \lcdm\ & QSO$-z < 1.479$ & - & - & $0.670^{+0.300}_{-0.130}$ & $0.330^{+0.130}_{-0.300}$ & - & - & - &---& $0.239^{+0.006}_{-0.006}$ & $0.588^{-0.018}_{-0.018}$ & $8.570^{+0.530}_{-0.530}$\\
&QSO$-z < 1.75$ & - & - & > 0.466 & < 0.534 & - & - & - &---& $0.235^{+0.005}_{-0.005}$ & $0.595^{-0.014}_{-0.014}$ & $8.330^{+0.430}_{-0.430}$\\
&QSO$-z < 2$ & - & - & > 0.620 & < 0.380 & - & - & - &---& $0.233^{+0.005}_{-0.005}$ & $0.593^{-0.013}_{-0.013}$ & $8.400^{+0.380}_{-0.380}$\\
&QSO$-z < 2.25$ & - & - & > 0.705 & < 0.295 & - & - & - &---& $0.232^{+0.004}_{-0.004}$ & $0.595^{-0.012}_{-0.012}$ & $8.330^{+0.350}_{-0.350}$\\
&QSO$-z > 1.479$ & - & - & $> 0.642$ & $< 0.358$ & - & - & - &---& $0.206^{+0.005}_{-0.005}$ & $0.587^{-0.014}_{-0.014}$ & $8.650^{+0.420}_{-0.420}$\\
&QSO & - & - & $> 0.793$ & - & - & - & - &---& $0.227^{+0.004}_{-0.004}$ & $0.620^{-0.009}_{-0.009}$ & $7.580^{+0.290}_{-0.290}$\\
&  BAO + $H(z)$& $0.024^{+0.003}_{-0.003}$ & $0.119^{+0.008}_{-0.008}$ & $0.299^{+0.015}_{-0.017}$ & - & - & - & - &$69.300^{+1.800}_{-1.800}$&-&-&-\\
& QSO-z < 1.479 + BAO + $H(z)$& $0.024^{+0.003}_{-0.003}$ & $0.120^{+0.008}_{-0.008}$ & $0.301^{+0.015}_{-0.017}$ & - & - & - & - &$69.200^{+1.800}_{-1.800}$&$0.239^{+0.006}_{-0.006}$&$0.597^{+0.016}_{-0.016}$&$8.35^{+0.490}_{-0.490}$\\
& QSO-z < 1.75 + BAO + $H(z)$& $0.024^{+0.003}_{-0.003}$ & $0.121^{+0.008}_{-0.008}$ & $0.303^{+0.015}_{-0.017}$ & - & - & - & - &$69.100^{+1.800}_{-1.800}$&$0.236^{+0.005}_{-0.005}$&$0.609^{+0.013}_{-0.013}$&$7.990^{+0.410}_{-0.410}$\\
\hline
Non-flat \lcdm\ & QSO$-z < 1.479$ & - & - & $> 0.366$ & $0.810^{+0.810}_{-0.340}$ & $-0.510^{+0.430}_{-0.830}     $ & - &-&---& $0.239^{+0.006}_{-0.006}$ & $0.584^{+0.017}_{-0.017}$ & $8.710^{+0.530}_{-0.530}$\\
& QSO$-z < 1.75$ & - & - & $> 0.428$ & $1.300^{+0.350}_{-0.099}$ & $-1.040^{+0.210}_{-0.350}$ & - &-&---& $0.235^{+0.005}_{-0.005}$ & $0.582^{+0.016}_{-0.016}$ & $8.770^{+0.480}_{-0.480}$\\
& QSO$-z < 2$ & - & - & $> 0.464$ & $1.540^{+0.130}_{-0.077}$ & $-1.183^{+0.096}_{-0.350}$ & - &-&---& $0.231^{+0.004}_{-0.004}$ & $0.567^{+0.014}_{-0.014}$ & $9.240^{+0.430}_{-0.430}$\\
& QSO$-z < 2.25$ & - & - & $> 0.458$ & $1.610^{+0.081}_{-0.069}$ & $-1.350^{+0.160}_{-0.240}     $ & - &-&---& $0.229^{+0.004}_{-0.004}$ & $0.560^{+0.013}_{-0.013}$ & $9.450^{+0.400}_{-0.400}$\\
&QSO$-z > 1.479$ & - & - & $> 0.475$ & $1.594^{+0.095}_{-0.081}$ & $-1.370^{+0.140}_{-0.290}     $ & - &-&---& $0.201^{+0.005}_{-0.005}$ & $0.540^{+0.013}_{-0.015}$ & $10.060^{+0.460}_{-0.400}$\\
& QSO & - & - & $> 0.595$ & $1.595^{+0.064}_{-0.048}$ & $-1.410^{+0.110}_{-0.200}     $ & - &-&---& $0.222^{+0.004}_{-0.004}$ & $0.560^{+0.012}_{-0.012}$ & $9.460^{+0.370}_{-0.370}$\\
& BAO + $H(z)$& $0.025^{+0.004}_{-0.004}$ & $0.113^{+0.019}_{-0.019}$ & $0.292^{+0.023}_{-0.023}$ & $0.667^{+0.093}_{+0.081}$ & $-0.014^{+0.075}_{-0.075}$ & - & - &$68.700^{+2.300}_{-2.300}$&-&-&-\\
&QSO$-z < 1.479$ + BAO + $H(z)$& $0.025^{+0.005}_{-0.005}$ & $0.117^{+0.019}_{-0.019}$ & $0.297^{+0.024}_{-0.024}$ & $0.680^{+0.092}_{+0.079}$ & $0.023^{+0.094}_{-0.011}$ & - & - &$68.900^{+2.200}_{-2.200}$&$0.239^{+0.006}_{-0.006}$&$0.597^{+0.016}_{-0.016}$&$8.350^{+0.480}_{-0.480}$\\
&QSO$-z < 1.75$ + BAO + $H(z)$& $0.023^{+0.004}_{-0.004}$ & $0.123^{+0.018}_{-0.018}$ & $0.305^{+0.023}_{-0.023}$ & $0.705^{+0.090}_{+0.078}$ & $-0.010^{+0.092}_{-0.110}$ & - & - &$68.900^{+2.200}_{-2.200}$&$0.239^{+0.006}_{-0.006}$&$0.597^{+0.016}_{-0.016}$&$8.350^{+0.480}_{-0.480}$\\
\hline
Flat XCDM & QSO$-z < 1.479$ & - & - & $0.650^{+0.270}_{-0.160}$ & - & - & < $-$0.137 &-&---& $0.239^{+0.006}_{-0.006}$ & $0.588^{+0.018}_{-0.018}$ & $8.580^{+0.590}_{-0.520}$\\
& QSO$-z < 1.75$ & - & - & $> 0.361$ & - & - & < $-$0.0126 &-&---& $0.236^{+0.005}_{-0.005}$ & $0.595^{+0.014}_{-0.014}$ & $8.350^{+0.430}_{-0.430}$\\
& QSO$-z < 2$ & - & - & --- & - & - & < 0.115 &-&---& $0.233^{+0.005}_{-0.005}$ & $0.593^{+0.013}_{-0.013}$ & $8.430^{+0.3900}_{-0.3900}$\\
& QSO$-z < 2.25$ & - & - & --- & - & - & < 0.137 &-&---& $0.232^{+0.004}_{-0.004}$ & $0.594^{+0.012}_{-0.012}$ & $8.390^{+0.370}_{-0.370}$\\
&QSO$-z > 1.479$ & - & - & --- & - & - & < 0.140 &-&---& $0.206^{+0.006}_{-0.006}$ & $0.586^{+0.015}_{-0.015}$ & $8.690^{+0.450}_{-0.450}$\\
& QSO & - & - & < 0.247 & - & - & $0.115^{+0.036}_{-0.014}$ &-&---& $0.226^{+0.004}_{-0.004}$ & $0.612^{+0.009}_{-0.009}$ & $7.820^{+0.290}_{-0.290}$\\
&BAO + $H(z)$ & $0.030^{+0.005}_{-0.005}$ & $0.093^{+0.019}_{-0.017}$ & $0.282^{+0.021}_{-0.021}$ & - & - & $-0.744^{+0.140}_{-0.097}$ & - &$65.800^{+2.200}_{-2.500}$& - & - & -\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & $0.030^{+0.005}_{-0.005}$ & $0.092^{+0.019}_{-0.017}$ & $0.282^{+0.023}_{-0.021}$ & - & - & $-0.7310^{+0.150}_{-0.095}$ & - &$65.500^{+2.200}_{-2.500}$& $0.239^{+0.006}_{-0.006}$ & $0.595^{+0.016}_{-0.016}$ & $8.420^{+0.490}_{-0.490}$\\
&QSO$-z < 1.75$ + BAO + $H(z)$ & $0.030^{+0.005}_{-0.005}$ & $0.092^{+0.020}_{-0.017}$ & $0.284^{+0.024}_{-0.021}$ & - & - & $-0.7260^{+0.150}_{-0.096}$ & - &$65.400^{+2.200}_{-2.500}$& $0.236^{+0.005}_{-0.005}$ & $0.608^{+0.013}_{-0.013}$ & $8.040^{+0.410}_{-0.410}$\\
\hline
Non-flat XCDM & QSO$-z < 1.479$ & - & - & > 0.285 & - & $-0.230^{+0.520}_{-0.450}$ & $-2.300^{+2.000}_{-1.500}$ &-&---& $0.239^{+0.005}_{-0.006}$ & $0.587^{+0.019}_{-0.016}$ & $8.610^{+0.520}_{-0.520}$\\
& QSO$-z < 1.75$ & - & - & > 0.306 & - & $-0.740^{+0.560}_{-0.440}$ & $-2.100^{+2.000}_{-1.000}$ &-&---& $0.235^{+0.005}_{-0.005}$ & $0.585^{+0.016}_{-0.016}$ & $8.700^{+0.490}_{-0.490}$\\
& QSO$-z < 2$ & - & - & > 0.268 & - & $-1.180^{+0.500}_{-0.400}$ & $-1.740^{+1.700}_{-0.590}$ &-&---& $0.232^{+0.005}_{-0.005}$ & $0.569^{+0.015}_{-0.015}$ & $9.180^{+0.450}_{-0.450}$\\
& QSO$-z < 2.25$ & - & - & > 0.204 & - & $-1.390^{+0.290}_{-0.500}$ & $-1.250^{+1.000}_{-0.260}$ &-&---& $0.229^{+0.004}_{-0.004}$ & $0.560^{+0.014}_{-0.014}$ & $9.430^{+0.420}_{-0.420}$\\
&QSO$-z > 1.479$ & - & - & >0.333 & - & $-0.940^{+0.290}_{-0.290}$ & $-3.000^{+1.000}_{-1.600}$ &-&---& $0.201^{+0.005}_{-0.005}$ & $0.541^{+0.013}_{-0.016}$ & $10.130^{+0.510}_{-0.420}$\\
& QSO & - & - & > 0.579 & - & $-1.350^{+0.350}_{-0.290}$ & $-1.360^{+0.790}_{-0.250}$ &-&---& $0.222^{+0.004}_{-0.004}$ & $0.560^{+0.012}_{-0.012}$ & $9.460^{+0.360}_{-0.360}$\\
& BAO + $H(z)$ & $0.029^{+0.005}_{-0.005}$ & $0.099^{+0.021}_{-0.021}$ & $0.293^{+0.027}_{-0.027}$ & - & $-0.120^{+0.130}_{-0.130}$ & $-0.693^{+0.130}_{-0.077}$ & - &$65.900^{+2.400}_{-2.400}$& - & - & -\\
& QSO$-z < 1.479$ + BAO + $H(z)$ & $0.029^{+0.005}_{-0.006}$ & $0.099^{+0.021}_{-0.021}$ & $0.295^{+0.028}_{-0.028}$ & - & $-0.150^{+0.130}_{-0.130}$ & $-0.675^{+0.130}_{-0.075}$ & - &$65.800^{+2.300}_{-2.300}$& $0.239^{+0.006}_{-0.006}$ & $0.593^{+0.016}_{-0.016}$ & $8.460^{+0.490}_{-0.490}$\\
& QSO$-z < 1.75$ + BAO + $H(z)$ & $0.029^{+0.005}_{-0.006}$ & $0.102^{+0.022}_{-0.022}$ & $0.300^{+0.028}_{-0.028}$ & - & $-0.210^{+0.130}_{-0.130}$ & $-0.653^{+0.120}_{-0.069}$ & - &$65.800^{+2.300}_{-2.300}$& $0.236^{+0.005}_{-0.005}$ & $0.604^{+0.014}_{-0.014}$ & $8.130^{+0.420}_{-0.420}$\\
\hline
Flat $\phi$CDM & QSO$-z < 1.479$ & - & - & $0.600^{+0.340}_{-0.170}$ & - & - & - & $5.200^{+3.800}_{-2.500}$ &---& $0.239^{+0.006}_{-0.006}$ & $0.586^{-0.017}_{-0.017}$ & $8.610^{+0.510}_{-0.510}$\\
& QSO$-z < 1.75$ & - & - & >0.342 & - & - & - & $5.300^{+4.200}_{-1.900}$ &---& $0.236^{+0.005}_{-0.005}$ & $0.595^{-0.014}_{-0.014}$ & $8.340^{+0.430}_{-0.430}$\\
& QSO$-z < 2$ & - & - & >0.511 & - & - & - & --- &---& $0.233^{+0.004}_{-0.004}$ & $0.593^{-0.012}_{-0.012}$ & $8.410^{+0.380}_{-0.380}$\\
& QSO$-z < 2.25$ & - & - & >0.627 & - & - & - & --- &---& $0.232^{+0.004}_{-0.004}$ & $0.595^{-0.012}_{-0.012}$ & $8.340^{+0.350}_{-0.350}$\\
& QSO$-z > 1.479$ & - & - & > 0.614 & - & - & - & --- &---& $0.206^{+0.005}_{-0.005}$ & $0.587^{-0.014}_{-0.014}$ & $8.640^{+0.420}_{-0.420}$\\
& QSO & - & - & $> 0.756$ & - & - & - & --- &---& $0.227^{+0.004}_{-0.004}$ & $0.620^{-0.009}_{-0.009}$ & $7.590^{+0.290}_{-0.290}$\\
& BAO + $H(z)$ & $0.032^{+0.006}_{-0.003}$ & $0.081^{+0.017}_{-0.017}$ & $0.266^{+0.023}_{-0.023}$ & - & - & - & $1.530^{+0.620}_{-0.850}$ &$65.100^{+2.100}_{-2.100}$& - & - & -\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & $0.033^{+0.007}_{-0.003}$ & $0.080^{+0.017}_{-0.019}$ & $0.266^{+0.024}_{-0.024}$ & - & - & - & $1.590^{+0.650}_{-0.880}$ &$65.000^{+2.100}_{-2.100}$& $0.239^{+0.006}_{-0.006}$ & $0.595^{+0.016}_{-0.016}$ & $8.430^{+0.490}_{-0.490}$\\
&QSO$-z < 1.75$ + BAO + $H(z)$ & $0.033^{+0.006}_{-0.003}$ & $0.080^{+0.017}_{-0.020}$ & $0.267^{+0.024}_{-0.024}$ & - & - & - & $1.620^{+0.670}_{-0.880}$ &$64.800^{+2.100}_{-2.100}$& $0.236^{+0.005}_{-0.005}$ & $0.607^{+0.014}_{-0.014}$ & $8.050^{+0.410}_{-0.410}$\\
\hline
Non-flat $\phi$CDM & QSO$-z < 1.479$ & - & - & $0.610^{+0.320}_{-0.170}$ & - & $-0.110^{+0.330}_{-0.330}$ & - & --- &---& $0.239^{+0.006}_{-0.006}$ & $0.585^{-0.017}_{-0.017}$ & $8.630^{+0.510}_{-0.510}$\\
& QSO$-z < 1.75$ & - & - & > 0.418 & - & $-0.340^{+0.300}_{-0.300}$ & - & --- &---& $0.236^{+0.005}_{-0.005}$ & $0.591^{-0.015}_{-0.015}$ & $8.460^{+0.440}_{-0.440}$\\
& QSO$-z < 2$ & - & - & > 0.613 & - & $-0.610^{+0.120}_{-0.320}$ & - & --- &---& $0.233^{+0.005}_{-0.005}$ & $0.585^{-0.013}_{-0.013}$ & $8.630^{+0.390}_{-0.390}$\\
& QSO$-z < 2.25$ & - & - & > 0.731 & - & $-0.770^{+0.078}_{-0.190}$ & - & --- &---& $0.231^{+0.004}_{-0.004}$ & $0.584^{-0.012}_{-0.012}$ & $8.650^{+0.370}_{-0.370}$\\
& QSO$-z > 1.479$ & - & - & > 0.745 & - & $-0.828^{+0.062}_{-0.140}$ & - & < 8.390 &---& $0.204^{+0.005}_{-0.005}$ & $0.572^{-0.014}_{-0.014}$ & $9.090^{+0.450}_{-0.450}$\\
& QSO & - & - & $> 0.865$ & - & $-0.913^{+0.110}_{-0.092}$ & - & <4.590 &---& $0.224^{+0.004}_{-0.004}$ & $0.599^{-0.010}_{-0.010}$ & $8.240^{+0.310}_{-0.310}$\\
& BAO + $H(z)$ & $0.032^{+0.006}_{-0.004}$ & $0.085^{+0.017}_{-0.021}$ & $0.271^{+0.024}_{-0.028}$ & - & $-0.080^{+0.100}_{-0.100}$ & - & $1.660^{+0.670}_{-0.830}$ &$65.500^{+2.500}_{-2.500}$& - & - & -\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & $0.032^{+0.007}_{-0.003}$ & $0.085^{+0.018}_{-0.023}$ & $0.272^{+0.024}_{-0.029}$ & - & $-0.104^{+0.084}_{-0.130}$ & - & $1.760^{+0.700}_{-0.820}$ &$65.500^{+2.200}_{-2.200}$& $0.239^{+0.006}_{-0.006}$ & $0.594^{+0.016}_{-0.016}$ & $8.450^{+0.490}_{-0.490}$\\
&QSO$-z < 1.479$ + BAO + $H(z)$ & $0.032^{+0.007}_{-0.004}$ & $0.088^{+0.019}_{-0.023}$ & $0.276^{+0.025}_{-0.030}$ & - & $-0.138^{+0.074}_{-0.120}$ & - & $1.820^{+0.680}_{-0.810}$ &$65.600^{+2.200}_{-2.200}$& $0.236^{+0.005}_{-0.005}$ & $0.605^{+0.014}_{-0.014}$ & $8.110^{+0.410}_{-0.410}$\\
\hline
\footnotesize{$^a$  ${\rm km}\hspace{1mm}{\rm s}^{-1}{\rm Mpc}^{-1}$}\\
\end{longtable}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
		Model vs model & $\Delta \delta$ & $\Delta \gamma$ & $\Delta \beta$\\
		\hline
		Flat \lcdm\ vs non-flat \lcdm\ & $0.88\sigma$ & $4.00\sigma$ & $4.00\sigma$\\
		Flat \lcdm\ vs flat XCDM & $0.18\sigma$ & $0.63\sigma$ & $0.59\sigma$\\
		Flat \lcdm\ vs non-flat XCDM & $0.88\sigma$ & $4.00\sigma$ & $4.07\sigma$\\
		Flat \lcdm\ vs flat $\phi$CDM & $0.00\sigma$ & $0.00\sigma$ & $0.02\sigma$\\
		Flat \lcdm\ vs non-flat $\phi$CDM & $0.53\sigma$ & $1.56\sigma$ & $1.55\sigma$\\
		Non-flat \lcdm\ vs flat XCDM & $0.71\sigma$ & $3.47\sigma$ & $3.49\sigma$\\
		Non-flat \lcdm\ vs non-flat XCDM & $0.00\sigma$ & $0.00\sigma$ & $0.00\sigma$\\
		Non-flat \lcdm\ vs flat $\phi$CDM & $0.88\sigma$ & $4.00\sigma$ & $3.98\sigma$\\
		Non-flat \lcdm\ vs non-flat $\phi$CDM & $0.35\sigma$ & $2.50\sigma$ & $2.53\sigma$\\
		Flat XCDM vs non-flat XCDM & $0.71\sigma$ & $3.47\sigma$ & $3.55\sigma$\\
		Flat XCDM vs flat $\phi$CDM & $0.18\sigma$ & $0.63\sigma$ & $0.56\sigma$\\
		Flat XCDM vs non-flat $\phi$CDM & $0.35\sigma$ & $0.97\sigma$ & $0.99\sigma$\\
		Non-flat XCDM vs flat $\phi$CDM & $0.88\sigma$ & $4.00\sigma$ & $4.06\sigma$\\
		Non-flat XCDM vs non-flat $\phi$CDM & $0.35\sigma$ & $2.50\sigma$ & $2.57\sigma$\\
		Flat $\phi$CDM vs non-flat $\phi$CDM & $0.53\sigma$ & $1.56\sigma$ & $1.53\sigma$\\
		\hline
	\end{tabular}
\begin{tabular}{cccc} % four columns, alignment for each
\hline
Model & \hspace{8mm}$\Delta \delta$ \hspace{8mm} & \hspace{8mm}$\Delta \gamma$ \hspace{8mm} & $\Delta \beta$\\
\hline
\multicolumn{4}{c}{Between QSO$-z < 1.479$ and QSO$-z > 1.479$} \\
\hline
Flat \lcdm\ & $4.23\sigma$ & $0.04\sigma$ & $0.12\sigma$\\
Non-flat \lcdm\ & $4.87\sigma$ & $2.06\sigma$ & $2.03\sigma$ \\
Flat XCDM & $3.89\sigma$ & $0.09\sigma$ & $0.15\sigma$\\
Non-flat XCDM & $4.87\sigma$ & $2.23\sigma$ & $2.27\sigma$\\
Flat $\phi$CDM & $4.23\sigma$ & $0.05\sigma$ & $0.05\sigma$\\
Non-flat $\phi$CDM & $4.48\sigma$ & $0.59\sigma$ & $0.68\sigma$\\
\hline
\multicolumn{4}{c}{Between QSO$-z < 1.479$ and QSO} \\
\hline
Flat \lcdm\ & $1.66\sigma$ & $1.59\sigma$ & $1.64\sigma$\\
Non-flat \lcdm\ & $2.36\sigma$ & $1.15\sigma$ & $1.16\sigma$ \\
Flat XCDM & $2.23\sigma$ & $1.45\sigma$ & $1.51\sigma$\\
Non-flat XCDM & $2.08\sigma$ & $1.35\sigma$ & $1.34\sigma$\\
Flat $\phi$CDM & $1.66\sigma$ & $1.77\sigma$ & $1.74\sigma$\\
Non-flat $\phi$CDM & $2.08\sigma$ & $0.71\sigma$ & $0.65\sigma$\\
\hline
\multicolumn{4}{c}{Between QSO$-z > 1.479$ and QSO} \\
\hline
Flat \lcdm\ & $3.28\sigma$ & $1.98\sigma$ & $2.10\sigma$\\
Non-flat \lcdm\ & $3.28\sigma$ & $1.13\sigma$ & $1.10\sigma$ \\
Flat XCDM & $2.77\sigma$ & $1.49\sigma$ & $1.61\sigma$\\
Non-flat XCDM & $3.28\sigma$ & $1.07\sigma$ & $1.21\sigma$\\
Flat $\phi$CDM & $3.28\sigma$ & $1.98\sigma$ & $2.05\sigma$\\
Non-flat $\phi$CDM & $3.12\sigma$ & $1.57\sigma$ & $1.56\sigma$\\
\hline
\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
		Model vs model & $\Delta \delta$ & $\Delta \gamma$ & $\Delta \beta$\\
		\hline
		Flat \lcdm\ vs non-flat \lcdm\ & $0.00\sigma$ & $0.16\sigma$ & $0.19\sigma$\\
		Flat \lcdm\ vs flat XCDM & $0.00\sigma$ & $0.00\sigma$ & $0.01\sigma$\\
		Flat \lcdm\ vs non-flat XCDM & $0.00\sigma$ & $0.04\sigma$ & $0.05\sigma$\\
		Flat \lcdm\ vs flat $\phi$CDM & $0.00\sigma$ & $0.08\sigma$ & $0.05\sigma$\\
		Flat \lcdm\ vs non-flat $\phi$CDM & $0.00\sigma$ & $0.12\sigma$ & $0.08\sigma$\\
		Non-flat \lcdm\ vs flat XCDM & $0.00\sigma$ & $0.16\sigma$ & $0.16\sigma$\\
		Non-flat \lcdm\ vs non-flat XCDM & $0.00\sigma$ & $0.13\sigma$ & $0.13\sigma$\\
		Non-flat \lcdm\ vs flat $\phi$CDM & $0.00\sigma$ & $0.08\sigma$ & $0.05\sigma$\\
		Non-flat \lcdm\ vs non-flat $\phi$CDM & $0.00\sigma$ & $0.04\sigma$ & $0.11\sigma$\\
		Flat XCDM vs non-flat XCDM & $0.00\sigma$ & $0.04\sigma$ & $0.04\sigma$\\
		Flat XCDM vs flat $\phi$CDM & $0.00\sigma$ & $0.08\sigma$ & $0.04\sigma$\\
		Flat XCDM vs non-flat $\phi$CDM & $0.00\sigma$ & $0.12\sigma$ & $0.06\sigma$\\
		Non-flat XCDM vs flat $\phi$CDM & $0.00\sigma$ & $0.04\sigma$ & $0.00\sigma$\\
		Non-flat XCDM vs non-flat $\phi$CDM & $0.00\sigma$ & $0.08\sigma$ & $0.03\sigma$\\
		Flat $\phi$CDM vs non-flat $\phi$CDM & $0.00\sigma$ & $0.04\sigma$ & $0.03\sigma$\\
		\hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
		Model vs model & $\Delta \delta$ & $\Delta \gamma$ & $\Delta \beta$\\
		\hline
		Flat \lcdm\ vs non-flat \lcdm\ & $0.71\sigma$ & $2.46\sigma$ & $2.43\sigma$\\
		Flat \lcdm\ vs flat XCDM & $0.00\sigma$ & $0.05\sigma$ & $0.06\sigma$\\
		Flat \lcdm\ vs non-flat XCDM & $0.71\sigma$ & $2.41\sigma$ & $2.49\sigma$\\
		Flat \lcdm\ vs flat $\phi$CDM & $0.00\sigma$ & $0.00\sigma$ & $0.02\sigma$\\
		Flat \lcdm\ vs non-flat $\phi$CDM & $0.28\sigma$ & $0.76\sigma$ & $0.71\sigma$\\
		Non-flat \lcdm\ vs flat XCDM & $0.64\sigma$ & $2.32\sigma$ & $2.28\sigma$\\
		Non-flat \lcdm\ vs non-flat XCDM & $0.00\sigma$ & $0.05\sigma$ & $0.11\sigma$\\
		Non-flat \lcdm\ vs flat $\phi$CDM & $0.71\sigma$ & $2.46\sigma$ & $2.45\sigma$\\
		Non-flat \lcdm\ vs non-flat $\phi$CDM & $0.42\sigma$ & $1.67\sigma$ & $1.61\sigma$\\
		Flat XCDM vs non-flat XCDM & $0.64\sigma$ & $2.27\sigma$ & $2.34\sigma$\\
		Flat XCDM vs flat $\phi$CDM & $0.00\sigma$ & $0.05\sigma$ & $0.08\sigma$\\
		Flat XCDM vs non-flat $\phi$CDM & $0.26\sigma$ & $0.68\sigma$ & $0.63\sigma$\\
		Non-flat XCDM vs flat $\phi$CDM & $0.71\sigma$ & $2.41\sigma$ & $2.51\sigma$\\
		Non-flat XCDM vs non-flat $\phi$CDM & $0.42\sigma$ & $1.62\sigma$ & $1.69\sigma$\\
		Flat $\phi$CDM vs non-flat $\phi$CDM & $0.28\sigma$ & $0.76\sigma$ & $0.73\sigma$\\
		\hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
		Model vs model & $\Delta \delta$ & $\Delta \gamma$ & $\Delta \beta$\\
		\hline
		Flat \lcdm\ vs non-flat \lcdm\ & $0.00\sigma$ & $0.61\sigma$ & $0.68\sigma$\\
		Flat \lcdm\ vs flat XCDM & $0.14\sigma$ & $0.00\sigma$ & $0.03\sigma$\\
		Flat \lcdm\ vs non-flat XCDM & $0.00\sigma$ & $0.47\sigma$ & $0.57\sigma$\\
		Flat \lcdm\ vs flat $\phi$CDM & $0.14\sigma$ & $0.00\sigma$ & $0.02\sigma$\\
		Flat \lcdm\ vs non-flat $\phi$CDM & $0.14\sigma$ & $0.19\sigma$ & $0.21\sigma$\\
		Non-flat \lcdm\ vs flat XCDM & $0.14\sigma$ & $0.61\sigma$ & $0.65\sigma$\\
		Non-flat \lcdm\ vs non-flat XCDM & $0.00\sigma$ & $0.13\sigma$ & $0.10\sigma$\\
		Non-flat \lcdm\ vs flat $\phi$CDM & $0.14\sigma$ & $0.61\sigma$ & $0.67\sigma$\\
		Non-flat \lcdm\ vs non-flat $\phi$CDM & $0.14\sigma$ & $0.41\sigma$ & $0.48\sigma$\\
		Flat XCDM vs non-flat XCDM & $0.14\sigma$ & $0.47\sigma$ & $0.54\sigma$\\
		Flat XCDM vs flat $\phi$CDM & $0.00\sigma$ & $0.00\sigma$ & $0.02\sigma$\\
		Flat XCDM vs non-flat $\phi$CDM & $0.00\sigma$ & $0.19\sigma$ & $0.18\sigma$\\
		Non-flat XCDM vs flat $\phi$CDM & $0.14\sigma$ & $0.47\sigma$ & $0.55\sigma$\\
		Non-flat XCDM vs non-flat $\phi$CDM & $0.14\sigma$ & $0.27\sigma$ & $0.36\sigma$\\
		Flat $\phi$CDM vs non-flat $\phi$CDM & $0.00\sigma$ & $0.19\sigma$ & $0.20\sigma$\\
		\hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
		Model vs model & $\Delta \delta$ & $\Delta \gamma$ & $\Delta \beta$\\
		\hline
		Flat \lcdm\ vs non-flat \lcdm\ & $0.31\sigma$ & $1.36\sigma$ & $1.46\sigma$\\
		Flat \lcdm\ vs flat XCDM & $0.00\sigma$ & $0.00\sigma$ & $0.06\sigma$\\
		Flat \lcdm\ vs non-flat XCDM & $0.14\sigma$ & $1.21\sigma$ & $1.32\sigma$\\
		Flat \lcdm\ vs flat $\phi$CDM & $0.00\sigma$ & $0.00\sigma$ & $0.02\sigma$\\
		Flat \lcdm\ vs non-flat $\phi$CDM & $0.00\sigma$ & $0.44\sigma$ & $0.42\sigma$\\
		Non-flat \lcdm\ vs flat XCDM & $0.31\sigma$ & $1.36\sigma$ & $1.40\sigma$\\
		Non-flat \lcdm\ vs non-flat XCDM & $0.15\sigma$ & $0.10\sigma$ & $0.10\sigma$\\
		Non-flat \lcdm\ vs flat $\phi$CDM & $0.35\sigma$ & $1.36\sigma$ & $1.45\sigma$\\
		Non-flat \lcdm\ vs non-flat $\phi$CDM & $0.31\sigma$ & $0.94\sigma$ & $1.05\sigma$\\
		Flat XCDM vs non-flat XCDM & $0.14\sigma$ & $1.21\sigma$ & $1.26\sigma$\\
		Flat XCDM vs flat $\phi$CDM & $0.00\sigma$ & $0.00\sigma$ & $0.04\sigma$\\
		Flat XCDM vs non-flat $\phi$CDM & $0.00\sigma$ & $0.44\sigma$ & $0.36\sigma$\\
		Non-flat XCDM vs flat $\phi$CDM & $0.16\sigma$ & $1.25\sigma$ & $1.31\sigma$\\
		Non-flat XCDM vs flat $\phi$CDM & $0.14\sigma$ & $0.81\sigma$ & $0.92\sigma$\\
		Flat $\phi$CDM vs non-flat $\phi$CDM & $0.00\sigma$ & $0.40\sigma$ & $0.40\sigma$\\
		\hline
	\end{tabular}
\begin{tabular}{lccccccccccc} % four columns, alignment for each
		\hline
		Model vs model & $\Delta \delta$ & $\Delta \gamma$ & $\Delta \beta$\\
		\hline
		Flat \lcdm\ vs non-flat \lcdm\ & $0.53\sigma$ & $1.98\sigma$ & $2.11\sigma$\\
		Flat \lcdm\ vs flat XCDM & $0.00\sigma$ & $0.06\sigma$ & $0.12\sigma$\\
		Flat \lcdm\ vs non-flat XCDM & $0.53\sigma$ & $1.90\sigma$ & $2.01\sigma$\\
		Flat \lcdm\ vs flat $\phi$CDM & $0.00\sigma$ & $0.00\sigma$ & $0.02\sigma$\\
		Flat \lcdm\ vs non-flat $\phi$CDM & $0.00\sigma$ & $0.06\sigma$ & $0.12\sigma$\\
		Non-flat \lcdm\ vs flat XCDM & $0.53\sigma$ & $1.92\sigma$ & $1.95\sigma$\\
		Non-flat \lcdm\ vs non-flat XCDM & $0.00\sigma$ & $0.00\sigma$ & $0.03\sigma$\\
		Non-flat \lcdm\ vs flat $\phi$CDM & $0.53\sigma$ & $1.98\sigma$ & $2.09\sigma$\\
		Non-flat \lcdm\ vs flat $\phi$CDM & $0.35\sigma$ & $1.36\sigma$ & $1.47\sigma$\\
		Flat XCDM vs non-flat XCDM & $0.53\sigma$ & $1.90\sigma$ & $1.86\sigma$\\
		Flat XCDM vs flat $\phi$CDM & $0.00\sigma$ & $0.06\sigma$ & $0.10\sigma$\\
		Flat XCDM vs non-flat $\phi$CDM & $0.18\sigma$ & $0.59\sigma$ & $0.50\sigma$\\
		Non-flat XCDM vs flat $\phi$CDM & $0.53\sigma$ & $1.90\sigma$ & $1.99\sigma$\\
		Non-flat XCDM vs non-flat $\phi$CDM & $0.35\sigma$ & $1.30\sigma$ & $1.39\sigma$\\
		Flat $\phi$CDM vs non-flat $\phi$CDM & $0.18\sigma$ & $0.65\sigma$ & $0.61\sigma$\\
		\hline
	\end{tabular}

==> (inline-1) <==
\begin{longtable}{lccc}
\caption[Reverberation-mapped Mg II QSO samples.]{Reverberation-mapped Mg II QSO samples. For each source, columns list: QSO name, redshift, continuum flux density at 3000\,\AA, and measured rest-frame time delay. The first 68 sources are from \citet{Mary2020}, the source in boldface is from \citet{Michal2021}, and the last 9 sources are from \citet{Yuetal2021}.}
\label{tab:MgQSOdata}\\
\hline\hline
Object &  $z$ &  $\log \left(F_{3000}/{\rm erg}\,{\rm s^{-1}}{\rm cm^{-2}}\right)$  &  $\tau$ (day)\\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
Object &  $z$ &  $\log \left(F_{3000}/{\rm erg}\,{\rm s^{-1}}\,{\rm cm^{-2}}\right)$  &  $\tau$ (day)\\
\hline
\endhead
\hline
\endfoot
018& 0.848 & $-13.1412\pm0.0009$& $125.9^{+6.8}_{-7.0}$\\
028& 1.392& $-12.4734\pm0.0004$& $65.7^{+24.8}_{-14.2}$\\
038& 1.383& $-12.3664\pm0.0003$& $120.7^{+27.9}_{-28.7}$\\
044& 1.233& $-13.04308\pm0.0013$& $65.8^{+18.8}_{-4.8}$\\
102& 0.861& $-12.5575\pm0.0005$& $86.9^{+16.2}_{-13.3}$\\
114& 1.226& $-11.8369\pm0.0003$& $186.6^{+20.3}_{-15.4}$\\
118& 0.715& $-12.2592\pm0.0006$& $102.2^{+27.0}_{-19.5}$\\
123& 0.891& $-12.8942\pm0.0009$& $81.6^{+28.0}_{-26.6}$\\
135& 1.315& $-12.8122\pm0.0005$& $93.0^{+9.6}_{-9.8}$\\
158& 1.478& $-13.2376\pm0.0012$& $119.1^{+4.0}_{-11.8}$\\
159& 1.587& $-12.7139\pm0.0006$& $324.2^{+25.3}_{-19.4}$\\
160& 0.36 & $-12.8441\pm0.0013$& $106.5^{+18.2}_{-16.6}$\\
170& 1.163& $-12.6802\pm0.0005$& $98.5^{+6.7}_{-17.7}$\\
185& 0.987& $-12.8039\pm0.0094$& $387.9^{+3.3}_{-3.0}$\\
191& 0.442& $-13.0544\pm0.0012$& $93.9^{+24.3}_{-29.1}$\\
228& 1.264& $-13.2697\pm0.0011$& $37.9^{+14.4}_{-9.1}$\\
232& 0.808& $-13.1895\pm0.0014$& $273.8^{+5.1}_{-4.1}$\\
240& 0.762& $-13.3270\pm0.0021$& $17.2^{+3.5}_{-2.8}$\\
260& 0.995& $-12.4126\pm0.0004$& $94.9^{+18.7}_{-17.2}$\\
280& 1.366& $-12.5531\pm0.0003$& $99.1^{+3.3}_{-9.5}$\\
285& 1.034& $-13.2539\pm0.0020$& $138.5^{+15.2}_{-21.1}$\\
291& 0.532& $-13.2471\pm0.0016$& $39.7^{+4.2}_{-2.6}$\\
294& 1.215& $-12.4272\pm0.0004$& $71.8^{+17.8}_{-9.5}$\\
301& 0.548& $-12.8782\pm0.0011$& $136.3^{+17.0}_{-16.9}$\\
303& 0.821& $-13.3066\pm0.0013$& $57.7^{+10.5}_{-8.3}$\\
329& 0.721& $-11.9680\pm0.0007$& $87.5^{+23.8}_{-14.0}$\\
338& 0.418& $-12.9969\pm0.0013$& $22.1^{+8.8}_{-6.2}$\\
419& 1.272& $-12.9765\pm0.0011$& $95.5^{+15.2}_{-15.5}$\\
422& 1.074& $-13.0946\pm0.0011$& $109.3^{+25.4}_{-29.6}$\\
440& 0.754& $-12.5157\pm0.0004$& $114.6^{+7.4}_{-10.8}$\\
441& 1.397& $-12.5772\pm0.0004$& $127.7^{+5.7}_{-7.3}$\\
449& 1.218& $-12.9299\pm0.0013$& $119.8^{+14.7}_{-24.4}$\\
457& 0.604& $-13.4805\pm0.0029$& $20.50^{+7.7}_{-5.3}$\\
459& 1.156& $-12.8737\pm0.0011$& $122.8^{+5.1}_{-5.7}$\\
469& 1.004& $-12.1222\pm0.0002$& $224.1^{+27.9}_{-74.3}$\\
492& 0.964& $-12.3786\pm0.0004$& $92.0^{+16.3}_{-12.7}$\\
493& 1.592& $-12.2173\pm0.0004$& $315.6^{+30.7}_{-35.7}$\\
501& 1.155& $-12.9728\pm0.0009$& $44.9^{+11.7}_{-10.4}$\\
505& 1.144& $-13.0625\pm0.0011$& $94.7^{+10.8}_{-16.7}$\\
522& 1.384& $-12.9671\pm0.0006$& $115.8^{+11.3}_{-16.0}$\\
556& 1.494& $-12.6492\pm0.0005$& $98.7^{+13.9}_{-10.8}$\\
588& 0.998& $-12.1158\pm0.0002$& $74.3^{+23.0}_{-18.2}$\\
593& 0.992& $-12.7093\pm0.0006$& $80.1^{+21.4}_{-20.8}$\\
622& 0.572& $-12.6232\pm0.0005$& $61.7^{+6.0}_{-4.3}$\\
645& 0.474& $-12.7268\pm0.0009$& $30.2^{+26.8}_{-8.9}$\\
649& 0.85 & $-13.0437\pm0.0013$& $165.5^{+22.2}_{-25.1}$\\
651& 1.486& $-12.9434\pm0.0011$& $76.5^{+18.0}_{-15.6}$\\
675& 0.919& $-12.5273\pm0.0005$& $139.8^{+12.0}_{-22.6}$\\
678& 1.463& $-12.8267\pm0.0007$& $82.9^{+11.9}_{-10.2}$\\
709& 1.251& $-12.9586\pm0.0010$& $85.4^{+17.7}_{-19.3}$\\
714& 0.921& $-12.8296\pm0.0012$& $320.1^{+11.3}_{-11.2}$\\
756& 0.852& $-13.1462\pm0.0023$& $315.3^{+20.5}_{-16.4}$\\
761& 0.771& $-12.6395\pm0.0024$& $102.1^{+8.2}_{-7.4}$\\
771& 1.492& $-12.4477\pm0.0004$& $31.3^{+8.1}_{-4.6}$\\
774& 1.686& $-12.5786\pm0.0004$& $58.9^{+13.7}_{-10.1}$\\
792& 0.526& $-13.5353\pm0.0030$& $111.4^{+29.5}_{-20.0}$\\
848& 0.757& $-13.3199\pm0.0015$& $65.1^{+29.4}_{-16.3}$\\
J141214& 0.4581& $-12.2526\pm0.00043$& $36.7^{+10.4}_{-4.8}$\\
J141018& 0.4696& $-13.1883\pm0.00506$& $32.3^{+12.9}_{-5.3}$\\
J141417& 0.6037& $-13.4926\pm0.0029$& $29.1^{+3.6}_{-8.8}$\\
J142049& 0.751 & $-12.7205\pm0.0009$& $34.0^{+6.7}_{-12.0}$\\
J141650& 0.5266& $-13.2586\pm0.00198$& $25.1^{+2.0}_{-2.6}$\\
J141644& 0.4253& $-12.8667\pm0.00105$& $17.2^{+2.7}_{-2.7}$\\
CTS252& 1.89 &  $-11.6068\pm0.09142$& $190.0^{+59.0}_{-114.0}$\\
NGC4151& 0.0033& $-9.5484\pm0.18206$& $6.8^{+1.7}_{-2.1}$\\
NGC4151& 0.0033& $-9.5484\pm0.18206$& $5.3^{+1.9}_{-1.8}$\\
CTSC30& 0.9005& $-11.5825\pm0.026$& $564.0^{+109.0}_{-71.0}$\\
HE0413-4031& 1.3765& $-11.3203\pm0.0434$& $302.9^{+23.7}_{-19.1}$\\
\textbf{HE0435-4312}& 1.2231& $-11.5754\pm0.036$& $296^{+13.0}_{-14.0}$\\
J025225.52+003405.90& 1.62425& $-12.6489\pm0.05203$& $198.82^{+16.96}_{-19.03}$\\
J021612.83-044634.10& 1.56043& $-12.7064\pm0.04075$& $51.46^{+14.37}_{-8.95}$\\
J033553.51-275044.70& 1.57774& $-12.3688\pm0.04223$& $48.14^{+22.05}_{-8.82}$\\
J003710.86-444048.11& 1.06703& $-12.1225\pm0.04395$& $191.76^{+27.62}_{-18.47}$\\
J003207.44-433049.00& 1.53278& $-12.5873\pm0.02829$& $146.97^{+2.43}_{-0.87}$\\
J003015.00-430333.52& 1.64984& $-12.7328\pm0.04608$& $185.55^{+14.55}_{-4.72}$\\
J003052.76-430301.08& 1.42754& $-12.5959\pm0.03380$& $166.76^{+11.00}_{-10.88}$\\
J003234.33-431937.81& 1.64058& $-12.5643\pm0.03011$& $248.82^{+18.10}_{-11.64}$\\
J003206.50-425325.22& 1.7496 & $-12.7498\pm0.09277$& $157.80^{+12.77}_{-4.95}$\\
\hline
\end{longtable}

\begin{landscape}
\addtolength{\tabcolsep}{0pt}
%\LTcapwidth=\linewidth
\begin{longtable}{cccccccc}
\caption[Reverberation-measured \hb\ QSO samples.]{Reverberation-measured \hb\ QSO samples. For each source, columns list: QSO name, RA (NED), DEC (NED), redshift, continuum flux density at 5100\,\AA, measured rest-frame time-delay, \rfe\ , and references. The SDSS-RM sources are identified with an asterisk (*) symbol. SDSS~J100402 and PG~1001+291 are the same object, but with time-delay estimated by two different groups. {\bf The flux at 5100\,\AA\ in the observed-frame was estimated from the luminosity using cosmological parameters $H_0 = 70$ km s$^{-1}$ Mpc$^{-1}$, $\Omega_{m0} = 0.3$, $\Omega_\Lambda = 0.7$}. In the time-delay column the number in parenthesis corresponds to the symmetrized error, see Sec.~\ref{sec:9.2}. All errors are 1$\sigma$. {\bf We adopt an error of 10$\%$ for \rfe\ if the \rfe\ estimation is taken from \citet{duwang_2019}. The last column lists the literature reference for the time-delay value [1: \citet{2014ApJ...782...45D}, 2: \citet{wangSEAMBH2014}, 3: \citet{2018ApJ...856....6D}, 4: \citet{2017ApJ...851...21G}, 5: \citet{Bentz2013}, 6: \citet{bentz2009}, 7:  \citet{bentz2014}, 8: \citet{pei2014} 9: \citet{bentz2016a}, 10:  \citet{zhang2018}, 11: \citet{lu2016}, 12: \citet{rakshit2020}, 13: \citet{du2015}, 14: \citet{du2016}, 15: \citet{barth2013}, 16: \citet{bentz2016a}, 17: \citet{fausnaugh2017}, 18: \citet{huang2019}, 19: \citet{li_2021}], the \rfe\ value [a: \citet{hu2015}, b: \citet{duwang_2019}, c: \citet{shen_2019},  d: \citet{hu2020}, e: \citet{marziani2003}, f: \citet{du2016funpl}, g: \citet{borosongreen1992}, h: \citet{marziani2003_cat}], and the set of cosmological parameters used in the original references [$\alpha$: $H_0 = 67$ km s$^{-1}$ Mpc$^{-1}$, $\Omega_{m0} = 0.32$, $\Omega_\Lambda = 0.68$; $\beta$: $H_0 = 70$ km s$^{-1}$ Mpc$^{-1}$, $\Omega_{m0} = 0.3$, $\Omega_\Lambda = 0.7$; $\gamma$: $H_0 = 72$ km s$^{-1}$ Mpc$^{-1}$, $\Omega_{m0} = 0.3$, $\Omega_\Lambda = 0.7$; $\delta$: not reported]}.}
\label{tab:hbQSOdata}\\
\hline\hline
Object name &  RA & DEC & $z$ &  $\log F_{5100}$  &  $\tau$ & \rfe & Ref.  \\
& (J2000.0) & (J2000.0) & & $\left({\rm erg}\,{\rm s^{-1}}{\rm cm^{-2}}\right)$ & (days) & & \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
Object name &  RA & DEC & $z$ &  $\log F_{5100}$  &  $\tau$ & \rfe & Ref.  \\
& (J2000.0) & (J2000.0) & & $\left({\rm erg}\,{\rm s^{-1}}{\rm cm^{-2}}\right)$ & (days) & & \\
\hline
\endhead
\hline
\endfoot
%%%LOW SUBSAMPLE
\multicolumn{8}{c}{
Low \rfe\ sources, \rfe$\leq 0.655$} \\
\hline
Mrk~335 & 00h06m19.52s & +20d12m10.5s & 0.026 & -10.422 $\pm$ 0.070 & 14.0 $_{-3.4}^{+4.6}$ ($\pm$ 3.9) & 0.620 $\pm$ 0.062 & 1,a,$\alpha$ \\
Mrk~486 & 15h36m38.36s & +54d33m33.2s & 0.039 & -10.857 $\pm$ 0.050 & 23.7 $_{-2.7}^{+7.5}$ ($\pm$ 4.2) & 0.540 $\pm$ 0.054 & 2,a,$\alpha$ \\
SDSS~J081441 & 08h14m41.92s & +21d29m18.5s & 0.163 & -11.901 $\pm$ 0.060 & 25.3 $_{-7.5}^{+10.4}$ ($\pm$ 8.8) & 0.460 $\pm$ 0.046 & 3,b,$\beta$ \\
SDSS~J141923* & 14h19m23.37s & +54d22m01.8s & 0.152 & -12.675 $\pm$ 0.010 & 11.8 $_{-1.5}^{+0.7}$ ($\pm$ 1.0) & 0.568 $\pm$ 0.017 & 4,c,$\beta$ \\
SDSS~J141625* & 14h16m25.71s & +53d54m38.6s & 0.263 & -12.365 $\pm$ 0.019 & 15.1 $_{-4.6}^{+3.2}$ ($\pm$ 3.8) & 0.329 $\pm$ 0.016 & 4,c,$\beta$ \\
SDSS~J142103* & 14h21m03.53s & +51d58m19.5s & 0.263 & -12.693 $\pm$ 0.019 & 75.2 $_{-3.3}^{+3.2}$ ($\pm$ 3.2) & 0.595 $\pm$ 0.073 & 4,c,$\beta$ \\
SDSS~J141041* & 14h10m41.24s & +53d18m49.1s & 0.359 & -12.817 $\pm$ 0.005 & 21.9 $_{-2.4}^{+4.2}$ ($\pm$ 3.1) & 0.302 $\pm$ 0.029 & 4,c,$\beta$ \\
SDSS~J141645.58* & 14h16m45.59s & +53d44m46.8s & 0.442 & -13.175 $\pm$ 0.009 & 8.5 $_{-1.4}^{+2.5}$ ($\pm$ 1.8) & 0.653 $\pm$ 0.063 & 4,c,$\beta$ \\
SDSS~J141214* & 14h12m14.20s & +53d25m46.7s & 0.458 & -12.494 $\pm$ 0.004 & 21.4 $_{-6.4}^{+4.2}$ ($\pm$ 5.1) & 0.431 $\pm$ 0.096 & 4,c,$\beta$ \\
SDSS~J140518* & 14h05m18.03s & +53d15m30.1s & 0.467 & -12.578 $\pm$ 0.004 & 41.6 $_{-8.3}^{+14.8}$ ($\pm$ 10.9) & 0.515 $\pm$ 0.021 & 4,c,$\beta$ \\
SDSS~J141018* & 14h10m18.05s & +53d29m37.5s & 0.470 & -13.334 $\pm$ 0.005 & 16.2 $_{-4.5}^{+2.9}$ ($\pm$ 3.6) & 0.598 $\pm$ 0.057 & 4,c,$\beta$ \\
SDSS~J142039* & 14h20m39.80s & +52d03m59.7s & 0.474 & -12.786 $\pm$ 0.004 & 20.7 $_{-3.0}^{+0.9}$ ($\pm$ 1.5) & 0.396 $\pm$ 0.022 & 4,c,$\beta$ \\
SDSS~J141724* & 14h17m24.60s & +52d30m24.8s & 0.482 & -12.952 $\pm$ 0.004 & 10.1 $_{-2.7}^{+12.5}$ ($\pm$ 5.1) & 0.468 $\pm$ 0.033 & 4,c,$\beta$ \\
SDSS~J141004* & 14h10m04.27s & +52d31m41.0s & 0.527 & -12.813 $\pm$ 0.003 & 53.5 $_{-4.0}^{+4.2}$ ($\pm$ 4.1) & 0.466 $\pm$ 0.081 & 4,c,$\beta$ \\
SDSS~J141706* & 14h17m06.68s & +51d43m40.1s & 0.532 & -12.861 $\pm$ 0.003 & 10.4 $_{-3.0}^{+6.3}$ ($\pm$ 4.2) & 0.566 $\pm$ 0.045 & 4,c,$\beta$ \\
SDSS~J141712* & 14h17m12.30s & +51d56m45.5s & 0.554 & -13.881 $\pm$ 0.012 & 12.5 $_{-2.6}^{+1.8}$ ($\pm$ 2.1) & 0.644 $\pm$ 0.232 & 4,c,$\beta$ \\
SDSS~J141031* & 14h10m31.32s & +52d15m33.9s & 0.608 & -13.165 $\pm$ 0.003 & 35.8 $_{-10.3}^{+1.1}$ ($\pm$ 2.7) & 0.611 $\pm$ 0.084 & 4,c,$\beta$ \\
SDSS~J141941* & 14h19m41.11s & +53d36m49.7s & 0.646 & -12.730 $\pm$ 0.017 & 30.4 $_{-8.3}^{+3.9}$ ($\pm$ 5.5) & 0.470 $\pm$ 0.086 & 4,c,$\beta$ \\
SDSS~J141147* & 14h11m47.06s & +51d56m19.8s & 0.680 & -13.281 $\pm$ 0.004 & 6.4 $_{-1.4}^{+1.5}$ ($\pm$ 1.4) & 0.449 $\pm$ 0.168 & 4,c,$\beta$ \\
SDSS~J142049* & 14h20m49.29s & +52d10m53.3s & 0.751 & -12.966 $\pm$ 0.003 & 46.0 $_{-9.5}^{+9.5}$ ($\pm$ 9.5) & 0.452 $\pm$ 0.042 & 4,c,$\beta$ \\
SDSS~J142112* & 14h21m12.29s & +52d41m47.3s & 0.843 & -13.220 $\pm$ 0.008 & 14.2 $_{-3.0}^{+3.7}$ ($\pm$ 3.3) & 0.573 $\pm$ 0.126 & 4,c,$\beta$ \\
SDSS~J141606* & 14h16m06.96s & +53d09m29.8s & 0.848 & -12.740 $\pm$ 0.003 & 32.0 $_{-15.5}^{+11.6}$ ($\pm$ 13.3) & 0.416 $\pm$ 0.123 & 4,c,$\beta$ \\
SDSS~J141952* & 14h19m52.24s & +53d13m41.0s & 0.884 & -13.340 $\pm$ 0.006 & 32.9 $_{-5.1}^{+5.6}$ ($\pm$ 5.3) & 0.277 $\pm$ 0.138 & 4,c,$\beta$ \\
PG~0026+129 & 00h29m13.70s & +13d16m04.0s & 0.142 & -10.762 $\pm$ 0.020 & 111.0 $_{-28.3}^{+24.1}$ ($\pm$ 26.1) & 0.330 $\pm$ 0.033 & 5,d,$\gamma$ \\
PG~0052+251 & 00h54m52.12s & +25d25m39.0s & 0.155 & -11.002 $\pm$ 0.030 & 89.8 $_{-24.1}^{+24.5}$ ($\pm$ 24.3) & 0.120 $\pm$ 0.012 & 5,b,$\gamma$ \\
Fairall~9 & 01h23m45.78s & -58d48m20.8s & 0.047 & -10.736 $\pm$ 0.040 & 17.4 $_{-4.3}^{+3.2}$ ($\pm$ 3.7) & 0.490 $\pm$ 0.049 & 5,b,$\gamma$ \\
Mrk~590 & 02h14m33.56s & -00d46m00.1s & 0.026 & -10.702 $\pm$ 0.210 & 25.6 $_{-5.3}^{+6.5}$ ($\pm$ 5.9) & 0.450 $\pm$ 0.045 & 5,e,$\gamma$ \\
3C~120 & 04h33m11.10s & +05d21m15.6s & 0.033 & -10.400 $\pm$ 0.100 & 26.2 $_{-6.6}^{+8.7}$ ($\pm$ 7.5) & 0.390 $\pm$ 0.039 & 5,f,$\gamma$ \\
Mrk~79 & 07h42m32.80s & +49d48m34.7s & 0.022 & -10.369 $\pm$ 0.070 & 15.6 $_{-4.9}^{+5.1}$ ($\pm$ 5.0) & 0.330 $\pm$ 0.033 & 5,b,$\gamma$ \\
PG~0804+761 & 08h10m58.60s & +76d02m42.5s & 0.100 & -10.494 $\pm$ 0.020 & 146.9 $_{-18.9}^{+18.8}$ ($\pm$ 18.8) & 0.610 $\pm$ 0.061 & 5,b,$\gamma$ \\
Mrk~110 & 09h25m12.87s & +52d17m10.5s & 0.035 & -10.800 $\pm$ 0.120 & 25.6 $_{-7.2}^{+8.9}$ ($\pm$ 8.0) & 0.140 $\pm$ 0.014 & 5,g,$\gamma$ \\
PG~0953+414 & 09h56m52.39s & +41d15m22.3s & 0.234 & -11.024 $\pm$ 0.010 & 150.1 $_{-22.6}^{+21.6}$ ($\pm$ 22.1) & 0.270 $\pm$ 0.027 & 5,g,$\gamma$ \\
NGC~3227 & 10h23m30.58s & +19d51m54.2s & 0.004 & -10.286 $\pm$ 0.110 & 3.8 $_{-0.8}^{+0.8}$ ($\pm$ 0.8) & 0.460 $\pm$ 0.046 & 5,b,$\gamma$ \\
SBS~1116+583A & 11h18m57.69s & +58d03m23.7s & 0.028 & -12.111 $\pm$ 0.230 & 2.3 $_{-0.5}^{+0.6}$ ($\pm$ 0.5) & 0.590 $\pm$ 0.059 & 5,b,$\gamma$ \\
Arp~151 & 11h25m36.17s & +54d22m57.0s & 0.021 & -11.454 $\pm$ 0.100 & 4.0 $_{-0.7}^{+0.5}$ ($\pm$ 0.6) & 0.320 $\pm$ 0.032 & 5,b,$\gamma$ \\
NGC~3783 & 11h39m01.76s & -37d44m19.2s & 0.010 & -10.761 $\pm$ 0.180 & 10.2 $_{-2.3}^{+3.3}$ ($\pm$ 2.7) & 0.040 $\pm$ 0.004 & 5,b,$\gamma$ \\
Mrk~1310 & 12h01m14.36s & -03d40m41.1s & 0.020 & -11.649 $\pm$ 0.140 & 3.7 $_{-0.6}^{+0.6}$ ($\pm$ 0.6) & 0.460 $\pm$ 0.046 & 5,b,$\gamma$ \\
NGC~4151 & 12h10m32.58s & +39d24m20.6s & 0.003 & -10.291 $\pm$ 0.210 & 6.6 $_{-0.8}^{+1.1}$ ($\pm$ 0.9) & 0.220 $\pm$ 0.022 & 5,b,$\gamma$ \\
Mrk~202 & 12h17m55.00s & +58d39m35.5s & 0.021 & -11.740 $\pm$ 0.140 & 3.0 $_{-1.1}^{+1.7}$ ($\pm$ 1.4) & 0.570 $\pm$ 0.057 & 5,b,$\gamma$ \\
PG~1307+085 & 13h09m47.00s & +08d19m48.2s & 0.155 & -10.965 $\pm$ 0.020 & 105.6 $_{-46.6}^{+36.0}$ ($\pm$ 40.8) & 0.210 $\pm$ 0.021 & 5,b,$\gamma$ \\
Mrk~279 & 13h53m03.45s & +69d18m29.6s & 0.031 & -10.620 $\pm$ 0.070 & 16.7 $_{-3.9}^{+3.9}$ ($\pm$ 3.9) & 0.550 $\pm$ 0.055 & 5,h,$\gamma$ \\
PG~1411+442 & 14h13m48.33s & +44d00m14.0s & 0.090 & -10.743 $\pm$ 0.020 & 124.3 $_{-61.7}^{+61.0}$ ($\pm$ 61.3) & 0.630 $\pm$ 0.063 & 5,b,$\gamma$ \\
PG~1426+015 & 14h29m06.59s & +01d17m06.5s & 0.087 & -10.641 $\pm$ 0.020 & 95.0 $_{-37.1}^{+29.9}$ ($\pm$ 33.2) & 0.460 $\pm$ 0.046 & 5,b,$\gamma$ \\
Mrk~290 & 15h35m52.36s & +57d54m09.2s & 0.030 & -11.133 $\pm$ 0.060 & 8.7 $_{-1.0}^{+1.2}$ ($\pm$ 1.1) & 0.290 $\pm$ 0.029 & 5,g,$\gamma$ \\
PG~1613+658 & 16h13m57.18s & +65d43m09.6s & 0.129 & -10.872 $\pm$ 0.020 & 40.1 $_{-15.2}^{+15.0}$ ($\pm$ 15.1) & 0.380 $\pm$ 0.038 & 5,g,$\gamma$ \\
3C~390.3 & 18h42m08.99s & +79d46m17.1s & 0.056 & -10.446 $\pm$ 0.580 & 44.5 $_{-17.0}^{+27.6}$ ($\pm$ 21.4) & 0.120 $\pm$ 0.012 & 5,f,$\gamma$ \\
NGC~6814 & 19h42m40.64s & -10d19m24.6s & 0.005 & -10.657 $\pm$ 0.280 & 6.6 $_{-0.9}^{+0.9}$ ($\pm$ 0.9) & 0.450 $\pm$ 0.045 & 5,b,$\gamma$ \\
Mrk~509 & 20h44m09.74s & -10d43m24.5s & 0.034 & -10.247 $\pm$ 0.050 & 79.6 $_{-5.4}^{+6.1}$ ($\pm$ 5.7) & 0.130 $\pm$ 0.013 & 5,b,$\gamma$ \\
NGC~7469 & 23h03m15.62s & +08d52m26.4s & 0.016 & -10.267 $\pm$ 0.110 & 10.8 $_{-1.3}^{+3.4}$ ($\pm$ 2.0) & 0.430 $\pm$ 0.043 & 5,b,$\gamma$ \\
PG~1211+143 & 12h14m17.67s & +14d03m13.1s & 0.081 & -10.479 $\pm$ 0.080 & 93.8 $_{-42.1}^{+25.6}$ ($\pm$ 32.3) & 0.420 $\pm$ 0.042 & 6,g,$\beta$ \\
NGC~5273 & 13h42m08.34s & +35d39m15.2s & 0.004 & -10.916 $\pm$ 0.160 & 2.2 $_{-1.6}^{+1.2}$ ($\pm$ 1.4) & 0.580 $\pm$ 0.058 & 7,b,$\delta$ \\
KA~1858-4850 & 18h58m01.10s & +48d50m23.0s & 0.078 & -11.745 $\pm$ 0.050 & 13.5 $_{-2.3}^{+2.0}$ ($\pm$ 2.1) & 0.110 $\pm$ 0.011 & 8,a,$\gamma$ \\
MCG~+08-11-011 & 05h54m53.61s & +46d26m21.6s & 0.021 & -10.648 $\pm$ 0.110 & 15.7 $_{-0.5}^{+0.5}$ ($\pm$ 0.5) & 0.290 $\pm$ 0.029 & 9,b,$\gamma$ \\
NGC~2617 & 08h35m38.79s & -04d05m17.6s & 0.014 & -10.985 $\pm$ 0.160 & 4.3 $_{-1.4}^{+1.1}$ ($\pm$ 1.2) & 0.460 $\pm$ 0.046 & 9,b,$\gamma$ \\
3C~382 & 18h35m03.39s & +32d41m46.8s & 0.058 & -11.064 $\pm$ 0.100 & 40.5 $_{-3.7}^{+8.0}$ ($\pm$ 5.3) & 0.310 $\pm$ 0.031 & 9,h,$\gamma$ \\
3C~273 & 12h29m06.70s & +02d03m08.6s & 0.158 & -9.916 $\pm$ 0.050 & 146.8 $_{-12.1}^{+8.3}$ ($\pm$ 9.9) & 0.640 $\pm$ 0.064 & 10,b,$\alpha$ \\
PG~1229+204 & 12h32m03.60s & +20d09m29.2s & 0.063 & -11.281 $\pm$ 0.050 & 37.8 $_{-15.3}^{+27.6}$ ($\pm$ 20.1) & 0.530 $\pm$ 0.053 & 5,g,$\gamma$ \\
NGC~5548 & 14h17m59.53s & +25d08m12.4s & 0.017 & -10.524 $\pm$ 0.190 & 13.9 $_{-6.2}^{+11.2}$ ($\pm$ 8.2) & 0.100 $\pm$ 0.010 & 11,b,$\alpha$ \\
PKS~1510-089 & 15h12m50.53s & -09d05m59.8s & 0.361 & -11.268 $\pm$ 0.174 & 61.1 $_{-4.0}^{+3.2}$ ($\pm$ 3.6) & 0.520 $\pm$ 0.090 & 12,$\delta$ \\

%%%% HIGH SUBSAMPLE
\hline
\multicolumn{8}{c}{High \rfe\ sources, \rfe$>0.655$} \\
\hline

Mrk~142 & 10h25m31.28s & +51d40m34.9s & 0.045 & -11.085 $\pm$ 0.040 & 6.4 $_{-3.4}^{+7.3}$ ($\pm$ 4.8) &    1.140 $\pm$ 0.114 & 1,a,$\alpha$ \\
IRAS~F12397 & 12h42m10.60s & +33d17m02.6s & 0.044 & -10.417 $\pm$ 0.050 & 9.7 $_{-1.8}^{+5.5}$ ($\pm$ 2.9) &    1.480 $\pm$ 0.148 & 1,a,$\alpha$ \\
Mrk~382 & 07h55m25.30s & +39d11m10.1s & 0.034 & -11.299 $\pm$ 0.080 & 7.5 $_{-2.0}^{+2.9}$ ($\pm$ 2.4) &    0.750 $\pm$ 0.075 & 2,a,$\alpha$ \\
IRAS~04416 & 04h44m28.78s & +12d21m11.7s & 0.089 & -10.825 $\pm$ 0.030 & 13.3 $_{-1.4}^{+13.9}$ ($\pm$ 3.5) &    1.960 $\pm$ 0.196 & 2,a,$\alpha$ \\
Mrk~493 & 15h59m09.63s & +35d01m47.5s & 0.031 & -11.243 $\pm$ 0.080 & 11.6 $_{-2.6}^{+1.2}$ ($\pm$ 1.7) &    1.130 $\pm$ 0.113 & 2,a,$\alpha$ \\
Mrk~1044 & 02h30m05.52s & -08d59m53.3s & 0.017 & -10.687 $\pm$ 0.100 & 10.5 $_{-2.7}^{+3.3}$ ($\pm$ 3.0) &    0.990 $\pm$ 0.099 & 2,b,$\alpha$ \\
SDSSJ~080101 & 08h01m01.41s & +18d48m40.8s & 0.140 & -11.446 $\pm$ 0.030 & 8.3 $_{-2.7}^{+9.7}$ ($\pm$ 4.7) &    1.010 $\pm$ 0.101 & 13,b,$\alpha$ \\
SDSSJ~081456 & 08h14m56.09s & +53d25m33.6s & 0.120 & -11.581 $\pm$ 0.040 & 24.3 $_{-16.4}^{+7.7}$ ($\pm$ 10.9) &   1.310 $\pm$ 0.131 & 13,b,$\alpha$ \\
SDSSJ~093922 & 09h39m22.90s & +37d09m44.0s & 0.186 & -11.920 $\pm$ 0.040 & 11.9 $_{-6.3}^{+2.1}$ ($\pm$ 3.4) &   1.480 $\pm$ 0.148 & 13,b,$\alpha$ \\
SDSSJ~080131 & 08h01m31.58s & +35d44m36.4s & 0.179 & -11.981 $\pm$ 0.040 & 11.5 $_{-3.7}^{+7.5}$ ($\pm$ 5.1) &   1.490 $\pm$ 0.149 & 14,b,$\alpha$ \\
SDSSJ~085946 & 08h59m46.37s & +27d45m34.7s & 0.244 & -11.844 $\pm$ 0.030 & 34.8 $_{-26.3}^{+19.2}$ ($\pm$ 22.3) &   1.390 $\pm$ 0.139 & 14,b,$\alpha$ \\
SDSSJ~102339 & 10h23m39.65s & +52d33m49.7s & 0.136 & -11.604 $\pm$ 0.030 & 24.9 $_{-3.9}^{+19.8}$ ($\pm$ 7.7) &   1.030 $\pm$ 0.103 & 14,b,$\alpha$ \\
SDSSJ~074352 & 07h43m52.04s & +27d12m39.6s & 0.252 & -10.917 $\pm$ 0.020 & 43.9 $_{-4.2}^{+5.2}$ ($\pm$ 4.7) &    1.110 $\pm$ 0.111 & 3,b,$\alpha$ \\
SDSSJ~075051 & 07h50m51.72s & +24d54m09.4s & 0.400 & -11.423 $\pm$ 0.010 & 66.6 $_{-9.9}^{+18.7}$ ($\pm$ 13.3) &    1.220 $\pm$ 0.122 & 3,b,$\alpha$ \\
SDSSJ~075101 & 07h51m01.42s & +29d14m19.2s & 0.121 & -11.401 $\pm$ 0.090 & 30.4 $_{-5.8}^{+7.3}$ ($\pm$ 6.5) &    0.970 $\pm$ 0.097 & 3,b,$\alpha$ \\
SDSSJ~075949 & 07h59m49.54s & +32d00m23.9s & 0.188 & -11.800 $\pm$ 0.030 & 43.9 $_{-19.0}^{+33.1}$ ($\pm$ 24.6) &    1.020 $\pm$ 0.102 & 3,f,$\alpha$ \\
SDSSJ~083553 & 08h35m53.46s & +05d53m17.1s & 0.205 & -11.645 $\pm$ 0.020 & 12.4 $_{-5.4}^{+5.4}$ ($\pm$ 5.4) &    1.570 $\pm$ 0.157 & 3,b,$\alpha$ \\
SDSSJ~084533 & 08h45m33.30s & +47d49m34.6s & 0.302 & -11.938 $\pm$ 0.020 & 18.1 $_{-4.7}^{+6.0}$ ($\pm$ 5.3) &    1.110 $\pm$ 0.111 & 3,b,$\alpha$ \\
SDSSJ~093302 & 09h33m02.69s & +38d52m28.0s & 0.177 & -11.634 $\pm$ 0.130 & 19.0 $_{-4.3}^{+3.8}$ ($\pm$ 4.0) &    1.440 $\pm$ 0.144 & 3,b,$\alpha$ \\
SDSSJ~100402 & 10h04m02.61s & +28d55m35.4s & 0.327 & -11.027 $\pm$ 0.010 & 32.2 $_{-4.2}^{+43.5}$ ($\pm$ 10.6) &    2.170 $\pm$ 0.217 & 3,b,$\alpha$ \\
SDSSJ~101000 & 10h10m00.69s & +30d03m21.6s & 0.256 & -11.544 $\pm$ 0.020 & 27.7 $_{-7.6}^{+23.5}$ ($\pm$ 12.4) &    1.030 $\pm$ 0.103 & 3,b,$\alpha$ \\
SDSSJ~140812* & 14h08m12.10s & +53d53m03.3s & 0.116 & -12.388 $\pm$ 0.013 & 10.5 $_{-2.2}^{+1.0}$ ($\pm$ 1.4) &    0.783 $\pm$ 0.049 & 4,c,$\beta$ \\
SDSSJ~140759* & 14h07m59.07s & +53d47m59.7s & 0.172 & -12.338 $\pm$ 0.009 & 16.3 $_{-6.6}^{+13.1}$ ($\pm$ 9.0) &    0.726 $\pm$ 0.008 & 4,c,$\beta$ \\
SDSSJ~141729* & 14h17m29.27s & +53d18m26.7s & 0.237 & -12.935 $\pm$ 0.007 & 5.5 $_{-2.1}^{+5.7}$ ($\pm$ 3.3) &    0.656 $\pm$ 0.068 & 4,c,$\beta$ \\
SDSSJ~141645.15* & 14h16m45.15s & +54d25m40.7s & 0.244 & -13.042 $\pm$ 0.007 & 5.0 $_{-1.4}^{+1.5}$ ($\pm$ 1.4) &    1.048 $\pm$ 0.021 & 4,c,$\beta$ \\
SDSSJ~142135* & 14h21m35.89s & +52d31m39.0s & 0.249 & -12.800 $\pm$ 0.007 & 3.9 $_{-0.9}^{+0.9}$ ($\pm$ 0.9) &    0.672 $\pm$ 0.025 & 4,c,$\beta$ \\
SDSSJ~142038* & 14h20m38.52s & +53d24m16.5s & 0.265 & -12.878 $\pm$ 0.006 & 25.2 $_{-5.7}^{+4.7}$ ($\pm$ 5.2) &    0.675 $\pm$ 0.030 & 4,c,$\beta$ \\
SDSSJ~142043* & 14h20m43.53s & +52d36m11.5s & 0.337 & -13.177 $\pm$ 0.005 & 5.9 $_{-0.6}^{+0.4}$ ($\pm$ 0.5) &    0.952 $\pm$ 0.053 & 4,c,$\beta$ \\
SDSSJ~141318* & 14h13m18.96s & +54d32m02.4s & 0.362 & -12.709 $\pm$ 0.005 & 20.0 $_{-3.0}^{+1.1}$ ($\pm$ 1.7) &    1.031 $\pm$ 0.018 & 4,c,$\beta$ \\
SDSSJ~141324* & 14h13m24.27s & +53d05m26.9s & 0.456 & -12.942 $\pm$ 0.004 & 25.5 $_{-5.8}^{+10.9}$ ($\pm$ 7.8) &    0.669 $\pm$ 0.022 & 4,c,$\beta$ \\
SDSSJ~141123* & 14h11m23.43s & +52d13m31.7s & 0.472 & -12.794 $\pm$ 0.004 & 13.0 $_{-0.8}^{+1.4}$ ($\pm$ 1.0) &    0.754 $\pm$ 0.023 & 4,c,$\beta$ \\
SDSSJ~142010* & 14h20m10.20s & +52d40m29.5s & 0.548 & -12.990 $\pm$ 0.003 & 12.8 $_{-4.5}^{+5.7}$ ($\pm$ 5.0) &    0.847 $\pm$ 0.028 & 4,c,$\beta$ \\
SDSSJ~141115* & 14h11m15.18s & +51d52m09.0s & 0.572 & -12.810 $\pm$ 0.003 & 49.1 $_{-2.0}^{+11.1}$ ($\pm$ 4.1) &    0.716 $\pm$ 0.016 & 4,c,$\beta$ \\
SDSSJ~141112* & 14h11m12.72s & +53d45m07.2s & 0.587 & -13.027 $\pm$ 0.003 & 20.4 $_{-2.0}^{+2.5}$ ($\pm$ 2.2) &    0.726 $\pm$ 0.054 & 4,c,$\beta$ \\
SDSSJ~141417* & 14h14m17.13s & +51d57m22.6s & 0.604 & -13.784 $\pm$ 0.013 & 15.6 $_{-5.1}^{+3.2}$ ($\pm$ 4.0) &    0.680 $\pm$ 0.139 & 4,c,$\beta$ \\
SDSSJ~141135* & 14h11m35.88s & +51d50m04.6s & 0.650 & -13.218 $\pm$ 0.004 & 17.6 $_{-7.4}^{+8.6}$ ($\pm$ 8.0) &    2.064 $\pm$ 0.079 & 4,c,$\beta$ \\
SDSSJ~140904* & 14h09m04.43s & +54d03m44.2s & 0.658 & -13.124 $\pm$ 0.004 & 11.6 $_{-4.6}^{+8.6}$ ($\pm$ 6.1) &    0.747 $\pm$ 0.105 & 4,c,$\beta$ \\
SDSSJ~142052* & 14h20m52.44s & +52d56m22.3s & 0.676 & -12.241 $\pm$ 0.003 & 11.9 $_{-1.0}^{+1.3}$ ($\pm$ 1.1) &    0.691 $\pm$ 0.006 & 4,c,$\beta$ \\
SDSSJ~141532* & 14h15m32.36s & +52d49m06.0s & 0.715 & -13.223 $\pm$ 0.004 & 26.5 $_{-8.8}^{+9.9}$ ($\pm$ 9.3) &    0.883 $\pm$ 0.054 & 4,c,$\beta$ \\
SDSSJ~142023* & 14h20m23.89s & +53d16m05.1s & 0.734 & -13.165 $\pm$ 0.006 & 8.5 $_{-3.9}^{+3.2}$ ($\pm$ 3.5) &    0.687 $\pm$ 0.073 & 4,c,$\beta$ \\
SDSSJ~141859* & 14h18m59.75s & +52d18m09.7s & 0.884 & -12.679 $\pm$ 0.003 & 20.4 $_{-7.0}^{+5.6}$ ($\pm$ 6.2) &    1.393 $\pm$ 0.047 & 4,c,$\beta$ \\
SDSSJ~142417* & 14h24m17.23s & +53d02m08.8s & 0.890 & -13.504 $\pm$ 0.060 & 36.3 $_{-5.5}^{+4.5}$ ($\pm$ 5.0) &    1.080 $\pm$ 0.078 & 4,c,$\beta$ \\
Ark120 & 05h16m11.42s & -00d08m59.4s & 0.033 & -10.522 $\pm$ 0.250 & 39.5 $_{-7.8}^{+8.5}$ ($\pm$ 8.1) &    0.830 $\pm$ 0.083 & 5,b,$\gamma$ \\
NGC3516 & 11h06m47.49s & +72d34m06.9s & 0.009 & -10.446 $\pm$ 0.200 & 11.7 $_{-1.5}^{+1.0}$ ($\pm$ 1.2) &    0.660 $\pm$ 0.066 & 5,b,$\gamma$ \\
NGC4051 & 12h03m09.61s & +44d31m52.8s & 0.002 & -10.166 $\pm$ 0.150 & 2.1 $_{-0.7}^{+0.9}$ ($\pm$ 0.8) &    1.180 $\pm$ 0.118 & 5,b,$\gamma$ \\
NGC4253 & 12h18m26.51s & +29d48m46.3s & 0.013 & -11.001 $\pm$ 0.120 & 6.2 $_{-1.2}^{+1.6}$ ($\pm$ 1.4) &    0.990 $\pm$ 0.099 & 5,b,$\gamma$ \\
NGC4593 & 12h39m39.43s & -05d20m39.3s & 0.009 & -10.636 $\pm$ 0.370 & 4.0 $_{-0.7}^{+0.8}$ ($\pm$ 0.7) &    0.890 $\pm$ 0.089 & 5,b,$\gamma$ \\
NGC4748 & 12h52m12.46s & -13d24m53.0s & 0.015 & -11.120 $\pm$ 0.120 & 5.5 $_{-2.2}^{+1.6}$ ($\pm$ 1.9) &    0.990 $\pm$ 0.099 & 5,b,$\gamma$ \\
Mrk817 & 14h36m22.07s & +58d47m39.4s & 0.032 & -10.619 $\pm$ 0.090 & 19.9 $_{-6.7}^{+9.9}$ ($\pm$ 8.1) &    0.690 $\pm$ 0.069 & 5,b,$\gamma$ \\
PG1617+175 & 16h20m11.29s & +17d24m27.7s & 0.112 & -11.123 $\pm$ 0.020 & 71.5 $_{-33.7}^{+29.6}$ ($\pm$ 31.6) &    0.740 $\pm$ 0.074 & 5,b,$\gamma$ \\
PG1700+518 & 17h01m24.80s & +51d49m20.0s & 0.292 & -10.843 $\pm$ 0.010 & 251.8 $_{-38.8}^{+45.9}$ ($\pm$ 42.1) &    1.320 $\pm$ 0.132 & 5,b,$\gamma$ \\
PG2130+099 & 21h32m27.81s & +10d08m19.5s & 0.063 & -10.661 $\pm$ 0.040 & 22.6 $_{-3.6}^{+2.7}$ ($\pm$ 3.1) &    0.960 $\pm$ 0.096 & 5,b,$\gamma$ \\
PG0844+349 & 08h47m42.47s & +34d45m04.4s & 0.064 & -10.775 $\pm$ 0.070 & 32.3 $_{-13.4}^{+13.7}$ ($\pm$ 13.5) &    0.780 $\pm$ 0.078 & 6,g,$\beta$ \\
Mrk1511 & 15h31m18.07s & +07d27m27.9s & 0.034 & -11.264 $\pm$ 0.060 & 5.7 $_{-0.8}^{+0.9}$ ($\pm$ 0.8) &    0.800 $\pm$ 0.080 & 15,b,$\delta$ \\
UGC06728 & 11h45m16.02s & +79d40m53.4s & 0.007 & -11.112 $\pm$ 0.080 & 1.4 $_{-0.8}^{+0.7}$ ($\pm$ 0.7) &    1.110 $\pm$ 0.111 & 16,b,$\delta$ \\
Mrk374 & 06h59m38.11s & +54d11m47.9s & 0.043 & -10.858 $\pm$ 0.040 & 14.8 $_{-3.3}^{+5.8}$ ($\pm$ 4.3) &    0.880 $\pm$ 0.088 & 17,b,$\gamma$ \\
IZw1 & 00h53m34.94s & +12d41m36.2s & 0.061 & -10.449 $\pm$ 0.037 & 37.2 $_{-4.5}^{+4.9}$ ($\pm$ 4.7) &    1.470 $\pm$ 0.147 & 18,$\alpha$ \\
PG0923+201 & 09h25m54.72s & +19d54m05.1s & 0.192 & -10.710 $\pm$ 0.061 & 108.2 $_{-6.6}^{+12.3}$ ($\pm$ 8.8) &    0.953 $\pm$ 0.005 & 19,$\alpha$ \\
PG1001+291 & 10h04m02.61s & +28d55m35.4s & 0.327 & -10.956 $\pm$ 0.026 & 37.3 $_{-6.9}^{+6.0}$ ($\pm$ 6.4) &    1.319 $\pm$ 0.009 & 19,$\alpha$ \\
\hline
\end{longtable}
\end{landscape}

\begin{longtable}{lccc}
\caption[A118 long GRB sample.]{A118 long GRB sample. For each source, columns list: GRB name, redshift, $E_{\rm p}$, and $S_{\rm bolo}$. The upper part of the table, above the horizontal dividing line, lists the $25$ bursts from \cite{Dirirsa2019}, whereas the lower part lists the updated $93$ bursts from \cite{Wang_2016}. Errors are $1\sigma$ confidence level.} \label{tab:A118}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endhead
\hline
\endfoot
080916C & 4.35  & 6953.87 $\pm$ 1188.77           & 10.40 $\pm$ 0.24 \\
090323  & 3.57          & 2060.09 $\pm$ 138.07    & 15.76 $\pm$ 0.39     \\
090328  & 0.736         & 1221.71 $\pm$ 81.87        & 7.99 $\pm$ 0.20  \\
090424  & 0.544          & 236.91 $\pm$ 4.55     & 5.72 $\pm$ 0.09     \\
090902B & 1.822         & 2146.57 $\pm$  21.71    & 39.05 $\pm$ 0.22  \\
090926A & 2.1062        & 868.63 $\pm$ 13.85    & 17.90 $\pm$ 0.13  \\
091003A & 0.8969        & 857.81 $\pm$ 33.08    & 4.43 $\pm$ 0.08   \\
091127  & 0.49          & 60.32 $\pm$ 1.93     & 2.25 $\pm$ 0.04    \\
091208B & 1.063         & 202.63 $\pm$ 20.10     & 0.75 $\pm$ 0.04    \\
100414A & 1.368         & 1370.82 $\pm$ 27.68    & 11.88 $\pm$ 0.16   \\
100728A & 1.567         & 797.62 $\pm$ 18.05    & 11.74 $\pm$ 0.17    \\
110721A & 3.512         & 8675.78 $\pm$ 852.66   & 6.14 $\pm$ 0.09  \\
120624B & 2.2           & 1214.47 $\pm$ 26.24    & 20.49 $\pm$ 0.25   \\
130427A & 0.3399        & 294.25 $\pm$ 5.86      & 31.72 $\pm$ 0.20 \\
130518A & 2.49          & 1601.40 $\pm$ 32.19    & 11.40 $\pm$ 0.11  \\
131108A & 2.40          & 1163.20 $\pm$ 28.54    & 4.85 $\pm$ 0.05 \\
131231A & 0.6439        & 370.15 $\pm$ 4.97      & 17.42 $\pm$ 0.12 \\
141028A & 2.33          & 1320.18 $\pm$ 50.90   & 4.89 $\pm$ 0.06  \\
150314A & 1.758         & 985.66 $\pm$ 13.20    & 9.20 $\pm$ 0.12  \\
150403A & 2.06          & 2428.51 $\pm$ 160.80    & 8.10 $\pm$ 0.17  \\
150514A & 0.807         & 137.84 $\pm$ 14.93     & 0.71 $\pm$ 0.03   \\
160509A & 1.17          & 19334.10 $\pm$ 652.25  & 49.91 $\pm$ 1.36  \\
160625B & 1.406         & 1546.86 $\pm$ 37.25     & 83.54 $\pm$ 1.16  \\
170214A & 2.53           & 2119.788 $\pm$ 119.06     & 22.40 $\pm$ 0.29  \\
170405A & 3.51          & 1424.42 $\pm$ 35.24        & 9.24 $\pm$ 0.09  \\
\hline
971214   & 3.42  & 685.0 $\pm$ 133.0   & 0.87 $\pm$ 0.11  \\
990123 & 1.6    & 1724.0 $\pm$ 466.0   & 35.80 $\pm$ 5.80  \\
990510 & 1.619  & 423.0 $\pm$ 42.0     & 2.60 $\pm$ 0.40 \\
000131   & 4.5   & 987.0 $\pm$ 416.0   & 4.70 $\pm$ 0.80  \\
000926 & 2.07   & 310.0 $\pm$ 20.0     & 2.60 $\pm$ 0.60   \\
010222 & 1.48   & 766.00 $\pm$ 30.0    & 14.6 $\pm$ 1.50  \\
011211 & 2.14   & 186.0 $\pm$ 24.0     & 0.50 $\pm$ 0.06  \\
020124  & 3.2   & 448.0 $\pm$ 148.0   & 1.20 $\pm$ 0.10  \\ 
021004  & 2.3   & 266.0 $\pm$ 117.0   & 0.27 $\pm$ 0.04  \\
030226 & 1.98   & 289.0 $\pm$ 66.0     & 1.30 $\pm$ 0.10  \\
030323   & 3.37  & 270.0 $\pm$ 113.0   & 0.12 $\pm$ 0.04  \\
030328 & 1.52   & 328.00 $\pm$ 55.0    & 6.40 $\pm$ 0.60  \\
030429  & 2.65  & 128.0 $\pm$ 26.0    & 0.14 $\pm$ 0.02  \\
040912 & 1.563  & 44.00 $\pm$ 33.0     & 0.21 $\pm$ 0.06  \\
050318 & 1.44   & 115.00 $\pm$ 25.0    & 0.42 $\pm$ 0.03  \\
050401  & 2.9   & 467.0 $\pm$ 110.0   & 1.90 $\pm$ 0.40  \\
050603  & 2.821 & 1333.0 $\pm$ 107.0  & 3.50 $\pm$ 0.20 \\
050820  & 2.612 & 1325.0 $\pm$ 277.0  & 6.40 $\pm$ 0.50 \\
050904   & 6.29  & 3178 $\pm$ 1094.0 & 2.00 $\pm$ 0.20   \\
050922C & 2.198 & 415.0 $\pm$ 111.0   & 0.47 $\pm$ 0.16  \\
051109A & 2.346 & 539.0 $\pm$ 200.0   & 0.51 $\pm$ 0.05 \\ 
060115   & 3.53  & 285.0 $\pm$ 34.0    & 0.25 $\pm$ 0.04  \\
060124  & 2.296 & 784.0 $\pm$ 285.0   & 3.40 $\pm$ 0.50  \\
060206   & 4.048 & 394.0 $\pm$ 46.0    & 0.14 $\pm$ 0.03  \\ 
060418 & 1.489  & 572.00 $\pm$ 143.0   & 2.30 $\pm$ 0.50 \\
060526  & 3.21  & 105.0 $\pm$ 21.0    & 0.12 $\pm$ 0.06  \\
060707   & 3.425 & 279.0 $\pm$ 28.0    & 0.23 $\pm$ 0.04  \\
060908 & 2.43  & 514.0 $\pm$ 102.0   & 0.73 $\pm$ 0.07  \\
060927   & 5.6   & 475.0 $\pm$ 47.0    & 0.27 $\pm$ 0.04  \\
070125 & 1.547  & 934.00 $\pm$ 148.0   & 13.30 $\pm$ 1.30 \\
071003 & 1.604  & 2077 $\pm$ 286  & 5.32 $\pm$ 0.590  \\
071020 & 2.145 & 1013.0 $\pm$ 160.0  & 0.87 $\pm$ 0.40 \\
080319C & 1.95   & 906.0 $\pm$ 272.0   & 1.50 $\pm$ 0.30  \\
080413 & 2.433 & 584.0 $\pm$ 180.0   & 0.56 $\pm$ 0.14  \\ 
080514B & 1.8    & 627.0 $\pm$ 65.0    & 2.027 $\pm$ 0.48 \\
080603B & 2.69  & 376.0 $\pm$ 100.0   & 0.64 $\pm$ 0.058 \\
080605 & 1.6398 & 650.0 $\pm$ 55.0     & 3.40 $\pm$ 0.28  \\
080607  & 3.036 & 1691.0 $\pm$ 226.0  & 8.96 $\pm$ 0.48  \\
080721  & 2.591 & 1741.0 $\pm$ 227.0  & 7.86 $\pm$ 1.37 \\
080810   & 3.35  & 1470.0 $\pm$ 180.0  & 1.82 $\pm$ 0.20  \\
080913   & 6.695 & 710.0 $\pm$ 350.0   & 0.12 $\pm$ 0.035 \\
081008 & 1.9685 & 261.0 $\pm$ 52.0     & 0.96 $\pm$ 0.09  \\
081028  & 3.038 & 234.0 $\pm$ 93.0    & 0.81 $\pm$ 0.095 \\
081118  & 2.58  & 147.0 $\pm$ 14.0    & 0.27 $\pm$ 0.057  \\
081121  & 2.512 & 47.23 $\pm$ 1.08    & 1.71 $\pm$ 0.33  \\
081222  & 2.77  & 505.0 $\pm$ 34.0    & 1.67 $\pm$ 0.17  \\
090102 & 1.547  & 1149.00 $\pm$ 166.0  & 3.48 $\pm$ 0.63 \\
090418 & 1.608  & 1567 $\pm$ 384   & 2.35 $\pm$ 0.59    \\
090423   & 8.2   & 491.0 $\pm$ 200.0   & 0.12 $\pm$ 0.032 \\
090516   & 4.109 & 971.0 $\pm$ 390.0   & 1.96 $\pm$ 0.38  \\ 
090715B & 3.0   & 536.0 $\pm$ 172.0   & 1.09 $\pm$ 0.17  \\
090812 & 2.452 & 2000.0 $\pm$ 700.0  & 3.08 $\pm$ 0.53  \\
091020 & 1.71   & 280.0 $\pm$ 190.0    & 0.11 $\pm$ 0.034 \\
091029  & 2.752 & 230.0 $\pm$ 66.0    & 0.47 $\pm$ 0.044 \\
100413 & 3.9    & 1783.60 $\pm$ 374.85 & 2.36 $\pm$ 0.77  \\ 
100621 & 0.54  & 146.49 $\pm$ 23.9    & 5.75 $\pm$ 0.64  \\
100704 & 3.6    & 809.60 $\pm$ 135.70  & 0.70 $\pm$ 0.07   \\
100814 & 1.44   & 312.32 $\pm$ 48.8    & 1.39 $\pm$ 0.23  \\
100906 & 1.73   & 387.23 $\pm$ 244.07  & 3.56 $\pm$ 0.55 \\
110205 & 2.22   & 740.60 $\pm$ 322.0   & 3.32 $\pm$ 0.68  \\
110213 & 1.46   & 223.86 $\pm$ 70.11   & 1.55 $\pm$ 0.23  \\
110422 & 1.77   & 421.04 $\pm$ 13.85   & 9.32 $\pm$ 0.02   \\
110503 & 1.61   & 572.25 $\pm$ 50.95   & 2.76 $\pm$ 0.21  \\
110715 & 0.82   & 218.40 $\pm$ 20.93   & 2.73 $\pm$ 0.24  \\
110731 & 2.83   & 1164.32 $\pm$ 49.79  & 2.51 $\pm$ 0.01  \\
110818 & 3.36   & 1117.47 $\pm$ 241.11 & 1.05 $\pm$ 0.08 \\
111008 & 5.0     & 894.00 $\pm$ 240.0   & 1.06 $\pm$ 0.11  \\
111107 & 2.89   & 420.44 $\pm$ 124.58  & 0.18 $\pm$ 0.03  \\
111209 & 0.68   & 519.87 $\pm$ 88.88   & 69.47 $\pm$ 8.72 \\
120119 & 1.73   & 417.38 $\pm$ 54.56   & 4.62 $\pm$ 0.59  \\
120326 & 1.8    & 129.97 $\pm$ 10.27   & 0.44 $\pm$ 0.02  \\
120724 & 1.48   & 68.45 $\pm$ 18.60    & 0.15 $\pm$ 0.02  \\
120802 & 3.8    & 274.33 $\pm$ 93.04   & 0.43 $\pm$ 0.07   \\
120811C & 2.67   & 157.49 $\pm$ 20.92   & 0.74 $\pm$ 0.07  \\
120909 & 3.93   & 1651.55 $\pm$ 123.25 & 2.69 $\pm$ 0.23  \\
120922 & 3.1    & 156.62 $\pm$ 0.04    & 1.59 $\pm$ 0.18   \\
121128 & 2.2    & 243.20 $\pm$ 12.8    & 0.87 $\pm$ 0.07  \\
130215 & 0.6    & 247.54 $\pm$ 100.61  & 4.84 $\pm$ 0.12  \\
130408 & 3.76   & 1003.94 $\pm$ 137.98 & 0.99 $\pm$ 0.17  \\
130420A & 1.3    & 128.63 $\pm$ 6.89    & 1.73$\pm$ 0.06  \\
130505 & 2.27   & 2063.37 $\pm$ 101.37 & 4.56 $\pm$ 0.09 \\
130514 & 3.6    & 496.80$\pm$ 151.8    & 1.88 $\pm$ 0.25  \\
130606 & 5.91   & 2031.54 $\pm$ 483.7  & 0.49 $\pm$ 0.09 \\
130610 & 2.09   & 911.83 $\pm$ 132.65  & 0.82 $\pm$ 0.05 \\
130612 & 2.01   & 186.07 $\pm$ 31.56   & 0.08 $\pm$ 0.01  \\
130701A & 1.16   & 191.80 $\pm$ 8.62    & 0.46 $\pm$ 0.04 \\
130831A & 0.48   & 81.35 $\pm$ 5.92     & 1.29 $\pm$ 0.07  \\
130907A & 1.24   & 881.77 $\pm$ 24.62   & 75.21 $\pm$ 4.76  \\
131030A & 1.29   & 405.86 $\pm$ 22.93   & 1.05 $\pm$ 0.10  \\
131105A & 1.69   & 547.68 $\pm$ 83.53   & 4.75 $\pm$ 0.16  \\
131117A & 4.04   & 221.85 $\pm$ 37.31   & 0.05 $\pm$ 0.01\\
140206A & 2.73   & 447.60 $\pm$ 22.38   & 1.69 $\pm$ 0.03 \\
140213A & 1.21   & 176.61 $\pm$ 4.42    & 2.53 $\pm$ 0.04  \\ 
\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccc}
\caption[A102 long GRB sample.]{A102 long GRB sample. For each source, columns list: GRB name, redshift, $E_{\rm p}$, and $S_{\rm bolo}$. Errors are $1\sigma$ confidence level.} \label{tab:A102}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
GRB &   $z$   & $E_\mathrm{p}$  & $S_\mathrm{bolo}$ \\
         &        &  (keV)                        &  (10$^{-5}$ erg/cm$^2$)  \\
\hline
\endhead
\hline
\endfoot
180325A &	2.24800  &   993.888 $\pm$ 146.16  & 2.143  $\pm$  0.338\\
171222A &	2.409 &  99.4746 $\pm$ 9.30657 & 0.324512 $\pm$ 0.0328681\\
171010A &	0.3285 & 204.589 $\pm$ 1.3285 & 90.6418 $\pm$ 0.535392\\
170705A &	2.01 & 301. $\pm$ 30.1 & 1.65024 $\pm$ 0.0603516\\
170607A &	0.557 & 239.778 $\pm$ 20.241 & 1.11395 $\pm$ 0.0380721\\
170113A &	1.968 & 217.554 $\pm$ 99.7248 & 0.089964 $\pm$ 0.018213\\
161129A &	0.645 & 324.065 $\pm$ 34.545 & 0.904616 $\pm$ 0.044168\\
161117A &	1.549 & 173.434 $\pm$ 6.78034 & 4.81252 $\pm$ 0.120027\\
161023A &	2.708 & 604.404 $\pm$ 122.364 & 3.92222 $\pm$ 0.760559\\
161017A &	2.013 & 899.38 $\pm$ 135.585 & 0.756934 $\pm$ 0.0487691\\
161014A &	2.823 & 638.441 $\pm$ 57.345 & 0.558496 $\pm$ 0.0313038\\
160804A &	0.736 & 128.464 $\pm$ 5.208 & 1.73849 $\pm$ 0.349881\\
160629A &	3.332 & 1280.11 $\pm$ 83.6076 &  2.04994 $\pm$ 0.108957\\
160623A &	0.367 & 768.254 $\pm$ 31.441 & 66.9602 $\pm$ 1.11025\\
160131A &	0.972 & 1155.59 $\pm$ 510.748 & 19.325 $\pm$ 2.43849\\
151029A &	1.423 & 82.1397 $\pm$ 16.7187 & 0.0540757 $\pm$ 0.0143314\\
151027A &	0.81 & 615.4 $\pm$ 114.03 & 2.32559 $\pm$ 0.12751\\
151021A &	2.33 & 566.1 $\pm$ 69.93 & 7.94444 $\pm$ 1.11551\\
150821A &	0.755 & 565.11 $\pm$ 31.59 & 9.81472 $\pm$ 0.411068\\
150323A &	0.593 & 151.335 $\pm$ 23.895 & 1.43267 $\pm$ 0.194236\\
150301B &	1.5169 & 644.326 $\pm$ 80.5408 & 0.483594 $\pm$ 0.0247793\\
150206A &	2.087 & 703.836 $\pm$ 111.132 & 4.85916 $\pm$ 0.69298\\
141225A &	0.915 & 358.105 $\pm$ 55.535 & 1.02699 $\pm$ 0.0905728\\
141221A &	1.452 & 373.685 $\pm$ 69.882 & 0.361238 $\pm$ 0.0431316\\
141220A &	1.3195 & 440.705 $\pm$ 20.8755 & 0.537374 $\pm$ 0.015526\\
141109A &	2.993 & 762.663 $\pm$ 239.58 & 1.61747 $\pm$ 0.281326\\
140907A &	1.21 & 249.73 $\pm$ 15.47 & 0.595831 $\pm$ 0.0229987\\
140808A & 	3.29 & 494.208 $\pm$ 33.033 & 0.34203 $\pm$ 0.0227386\\
140801A &	1.32 & 271.44 $\pm$ 6.96 & 0.146041 $\pm$ 0.00500141\\
140629A &	2.275 & 281.65 $\pm$ 55.675 & 0.494905 $\pm$ 0.14436\\
140623A &	1.92 & 1022. $\pm$ 467.2 & 0.838561 $\pm$ 0.0965842\\
140620A &	2.04 & 234.08 $\pm$ 15.2 & 0.61385 $\pm$ 0.0276807\\
140518A &	4.707 & 250.537 $\pm$ 43.3732 & 0.142946 $\pm$ 0.0323412\\
140515A &	6.32 & 379.176 $\pm$ 161.04 & 0.0935811 $\pm$ 0.0232604\\
1404512A &	0.725 & 1014.3 $\pm$ 144.9 & 5.65642 $\pm$ 0.276597\\
140508A &	1.027 & 519.317 $\pm$ 23.9186 & 8.21352 $\pm$ 0.26113\\7
140506A &	0.889 & 266.349 $\pm$ 68.004 & 0.534147 $\pm$ 0.0487654\\
140423A &	3.26 & 532.5 $\pm$ 38.34 & 2.59153 $\pm$ 0.144394\\
140419A &	3.956 & 1452.11 $\pm$ 416.304 & 4.46832 $\pm$ 3.72535\\
131011A &	1.874 & 632.28 $\pm$ 86.22 & 10.0183 $\pm$ 0.601191\\
120923A &	7.8 & 391.6 $\pm$ 61.6 & 0.0395298 $\pm$ 0.0146089\\
120716A &	2.486 & 457.088 $\pm$ 36.9619 & 0.417853 $\pm$ 0.0320048\\
120712A &	4.1745 & 641.638 $\pm$ 134.537 & 0.578652 $\pm$ 0.0100193\\
120711A &	1.405 & 2978.52 $\pm$ 120.191 & 15.4165 $\pm$ 0.280448\\
111228A &	0.714 & 58.276 $\pm$ 6.856 & 3.05647 $\pm$ 0.309143\\
110128A &	2.339 & 457.088 $\pm$ 156.978 & 0.0247106 $\pm$ 0.00466529\\
110106B &	0.618 & 192.309 $\pm$ 25.3506 & 0.228205 $\pm$ 0.017397\\
101219B &	0.55 & 108.5 $\pm$ 12.4 & 0.762773 $\pm$ 0.0857799\\
101213A &	0.414 & 445.41 $\pm$ 58.3982 & 1.528 $\pm$ 0.0312484\\
100816A &	0.8049 & 246.73 $\pm$ 8.53718 & 1.01651 $\pm$ 0.0352818\\
100728B &	2.106 & 406.886 $\pm$ 46.59 & 0.251638 $\pm$ 0.0109019\\
091024 &	    1.092 & 658.98 $\pm$ 79.496 & 14.4267 $\pm$ 3.59995\\
091018 &	    0.971 & 55. $\pm$ 26. & 0.325669 $\pm$ 0.0944063\\
090926B &	1.24 & 212. $\pm$  4.3 & 0.99881 $\pm$ 0.0164172\\
090618 &	    0.54 & 250.092 $\pm$ 5.67073 & 21.9287 $\pm$ 0.376146\\
090205 &	4.6497 & 192.09 $\pm$ 84.7455 & 0.0282306 $\pm$ 0.0116172\\
081221 &	2.26 & 284. $\pm$ 2. & 2.90175 $\pm$ 0.0143634\\
081203A &	2.05 & 1516.15 $\pm$ 743.806 & 3.33424 $\pm$ 1.23259\\
081007 &	0.5295 & 61. $\pm$ 15. & 0.244793 $\pm$ 0.0458312\\
080916A &	0.689 & 208. $\pm$ 11. & 0.744602 $\pm$ 0.0228566\\
080804 &	2.2045 & 810. $\pm$ 45. & 1.0018 $\pm$ 0.0355362\\
080413B &	1.1 & 140.7 $\pm$ 23.1 & 0.586515 $\pm$ 0.0718737\\
080411 &	1.03 & 525.77 $\pm$ 62.93 & 7.86509 $\pm$ 0.429758\\
080319B &	0.937 & 1260.99 $\pm$ 27.118 & 57.8987 $\pm$ 1.44947\\
080207 &	2.0858 & 332.649 $\pm$ 223.721 & 1.03812 $\pm$ 0.251242\\
071117 &	1.331 & 648.018 $\pm$ 184.149 & 0.788892 $\pm$ 0.200225\\
071010B &	0.947 & 86.5 $\pm$ 6.4 & 0.544996 $\pm$ 0.0435997\\
070521 &	2.0865 & 685.203 $\pm$ 74.076 & 1.97615 $\pm$ 0.211539\\
061222B &	3.355 & 200. $\pm$ 28. & 0.373567 $\pm$ 0.0797169\\
061222A &	2.088 & 1000.51 $\pm$ 148.224 & 3.018 $\pm$ 0.505748\\
061126 &	1.1588 & 1337. $\pm$ 410. & 3.22523 $\pm$ 0.44437\\
061121 &	1.314 & 1402.28 $\pm$ 187.434 & 6.13323 $\pm$ 0.441226\\
061007 &	1.261 & 902.139 $\pm$ 42.959 & 23.9543 $\pm$ 1.54192\\
060904B &	0.703 & 135. $\pm$ 41. & 0.222637 $\pm$ 0.0444387\\
060814 &	0.84 & 473. $\pm$ 155. & 3.40967 $\pm$ 0.428571\\
060729 &	0.54 & 158.928 $\pm$ 59.29 & 0.812083 $\pm$ 0.111824\\
060714 &	2.711 & 234. $\pm$ 109. & 0.757104 $\pm$ 0.256061\\
060607A &	3.082 & 575. $\pm$ 200. & 0.458219 $\pm$ 0.0814474\\
060306 &	1.559 & 179.13 $\pm$ 76.77 & 0.330587 $\pm$ 0.0783263\\
060218 &	0.0331 & 4.82458 $\pm$ 1.18806 & 1.69331 $\pm$ 0.476388\\
060210 &	3.91 & 575. $\pm$ 186. & 1.19166 $\pm$ 0.707457\\
051109A &	2.346 & 538.706 $\pm$ 274.372 & 0.519357 $\pm$ 0.269718\\
051022 &	0.809 & 385.317 $\pm$ 32.562 & 34.364 $\pm$ 7.17341\\
050525 &	0.606 & 135.065 $\pm$ 2.7302 & 10.1047 $\pm$ 0.143371\\
041219 &	0.31 & 205.041 $\pm$ 87.9977 & 28.9945 $\pm$ 3.49148\\
041006 &	0.716 & 108. $\pm$ 22. & 5.21576 $\pm$ 0.73614\\
030528 &	0.78 & 56.96 $\pm$ 8.9 & 1.37361 $\pm$ 0.192386\\
030329 &	0.1685 &  79. $\pm$  3. &  15.8982 $\pm$ 1.69327\\
021211 &	1.01 &  94. $\pm$  19. &  0.430575 $\pm$  0.0751039\\
020819B &	0.41 &  70. $\pm$  21. &  1.59176 $\pm$ 0.732597\\
020405 &	0.69  & 617. $\pm$  171. &  11.0108 $\pm$ 1.78407\\
010921 &	0.45 &  129. $\pm$  26.  & 2.07651 $\pm$  0.134953\\
000911 & 1.06 &  1856. $\pm$  371. &  20.6182 $\pm$ 2.16062\\
991216 &	1.02 & 642. $\pm$ 129. & 24.2508 $\pm$ 3.37965\\
990712 &	0.433 & 93. $\pm$ 15. & 1.72765 $\pm$ 0.176392\\
990705 &	0.843 & 348. $\pm$ 28. & 13.3866 $\pm$ 1.67142\\
990506 &	1.3 & 653. $\pm$ 130. & 24.6621 $\pm$ 3.21429\\
980703 &	0.966 & 499. $\pm$ 100. & 2.88508 $\pm$ 0.290964\\
980613 &	1.096 & 194. $\pm$ 89. & 0.189815 $\pm$ 0.0501064\\
970828 &	0.958 & 583. $\pm$ 117. & 12.143 $\pm$ 1.98359\\
970508 &	0.835 & 145. $\pm$ 43. & 0.44526 $\pm$ 0.0849239\\
970228 &	0.695 & 195. $\pm$ 64. & 2.18643 $\pm$ 0.299176\\
\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption[C174 and C60 Combo GRBs and their Combo relation parameters.]{C174 and C60 Combo GRBs and their Combo relation parameters (reproduced from \cite{Muccinoetal2021} with their kind permission, except for some $E_{\rm p}$ values we have updated here). The first $60$ sources are the C60 sample. The C60 sample and the following sources in boldface form the C174 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C17460}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
	050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\
	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\
	051109A		&	$	2.346	$	&	$	2.73	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-9.86	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.36	\pm	0.03	$	\\
	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\
	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\
	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\
	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\
	060729		&	$	0.54	$	&	$	1.89	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-10.54	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	4.80	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.76	\pm	0.03	$	\\
	060814		&	$	0.84	$	&	$	2.88	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.88	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.56	\pm	0.07	$	\\
	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\
	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\
	061121		&	$	1.3145	$	&	$	3.11	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-9.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.55	\pm	0.02	$	\\
	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\
	080319B		&	$	0.9382	$	&	$	3.10	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-6.13	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.67	\pm	0.01	$	\\
	080413B		&	$	1.1014	$	&	$	2.21	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	1.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.06	\pm	0.02	$	\\
	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\
	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\
	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\
	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\
	080916A		&	$	0.689	$	&	$	2.32	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.32	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.09	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.08	\pm	0.04	$	\\
	080928		&	$	1.692	$	&	$	1.98	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.27	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.60	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-2.66	\pm	0.21	$	\\
	081007		&	$	0.5295	$	&	$	1.79	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-10.19	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	3.20	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.15	\pm	0.04	$	\\
	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\
	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\
	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\
	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\
	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\
	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\
	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\
	090618		&	$	0.54	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.89	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.06	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.44	\pm	0.01	$	\\
	091018		&	$	0.971	$	&	$	1.74	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.03	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	2.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.29	\pm	0.02	$	\\
	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\
	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\
	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\
	100621A		&	$	0.542	$	&	$	2.16	^	{	+	0.08	}	_	{	-0.06	}	$	&	$	-9.77	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.62	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.08	\pm	0.04	$	\\
	100814A		&	$	1.44	$	&	$	2.41	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.76	^	{	+	0.01	}	_	{	-0.02	}	$	&	$	4.85	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-2.77	\pm	0.16	$	\\
	100906A		&	$	1.727	$	&	$	2.46	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-9.83	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.40	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-2.27	\pm	0.10	$	\\
	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\
	110422A		&	$	1.77	$	&	$	2.62	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.63	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.13	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.33	\pm	0.03	$	\\
	111228A		&	$	0.714	$	&	$	1.76	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.10	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.68	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.42	\pm	0.04	$	\\
	120119A		&	$	1.728	$	&	$	2.70	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.69	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.99	\pm	0.23	$	\\
	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\
	120907A		&	$	0.97	$	&	$	2.48	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.11	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.75	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.17	\pm	0.04	$	\\
	120922A		&	$	3.1	$	&	$	2.19	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.81	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	2.26	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.14	\pm	0.04	$	\\
	121128A		&	$	2.2	$	&	$	2.39	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.16	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	2.84	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-2.27	\pm	0.14	$	\\
	121211A		&	$	1.023	$	&	$	2.29	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.57	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	3.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.27	\pm	0.11	$	\\
	130408A		&	$	3.757	$	&	$	3.00	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.96	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.66	\pm	0.12	$	\\
	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\
	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\
	130505A		&	$	2.27	$	&	$	3.31	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.30	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.65	\pm	0.03	$	\\
	130610A		&	$	2.092	$	&	$	2.96	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.71	^	{	+	0.24	}	_	{	-0.56	}	$	&	$	1.81	^	{	+	0.20	}	_	{	-0.37	}	$	&	$	-1.23	\pm	0.12	$	\\
	130612A		&	$	2.006	$	&	$	2.27	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.89	^	{	+	0.25	}	_	{	-0.65	}	$	&	$	2.80	^	{	+	0.22	}	_	{	-0.48	}	$	&	$	-1.22	\pm	0.42	$	\\
	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\
	130702A		&	$	0.145	$	&	$	1.17	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.44	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.82	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-1.37	\pm	0.03	$	\\
	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\
	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\
	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\
	131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\
	140206		&	$	2.73	$	&	$	2.65	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.37	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.44	\pm	0.02	$	\\
	140213		&	$	1.2076	$	&	$	2.25	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-9.76	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.40	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.48	\pm	0.05	$	\\
\textbf{050215B	}	&	$	2.62	$			&	$	1.80	^	{	+	0.13	}	_	{	-0.07	}	$	&	$	-11.79	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	3.47	^	{	+	0.23	}	_	{	-0.52	}	$	&	$	-1.40	\pm	0.28	$	\\
\textbf{050315	}	&	$	1.95	$			&	$	1.95	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.05	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	4.45	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.78	\pm	0.17	$	\\
\textbf{050318	}	&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\
\textbf{050505}&	$4.27$			&	$2.79^{+0.13}_{-0.18}$	&	$-10.53^{+0.03}_{-0.03}$	&	$3.52^{+0.06}_{-0.07}$	&	$-1.99\pm0.10$ \\																																										
\textbf{050525A	}	&	$	0.606	$			&	$	2.11	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.26	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	2.78	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.54	\pm	0.05	$	\\
\textbf{050819A}&	$2.5043$	&		$1.89^{+0.30}_{-0.64}$	&	$-11.94^{+0.14}_{-0.21}$	&	$3.62^{+0.26}_{-0.71}$	&	$-1.32\pm0.29$ \\																																											
\textbf{050820A	}	&	$	2.6147	$			&	$	3.12	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.71	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.05	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.28	\pm	0.02	$	\\
\textbf{051008	}	&	$	2.77	$			&	$	3.06	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-10.60	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.22	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-6.02	\pm	1.32	$	\\
\textbf{051022	}	&	$	0.809	$		&	$	2.88	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-9.70	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	4.12	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-2.35	\pm	0.11	$	\\
\textbf{060111A}&	$2.32$&				$2.39^{+0.10}_{-0.06}$	&	$-11.27^{+0.12}_{-0.17}$	&	$3.22^{+0.19}_{-0.33}$	&	$-1.04\pm0.07$ \\																																										
\textbf{060124	}	&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\
\textbf{060204B}&	$2.3393$	&		$2.54^{+0.13}_{-0.08}$	&	$-10.50^{+0.11}_{-0.15}$	&	$3.21^{+0.16}_{-0.24}$	&	$-1.64\pm0.14$ \\																																											
\textbf{060206	}	&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\
\textbf{060210	}	&	$	3.9122	$	&		$	2.76	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.29	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.39	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.59	\pm	0.06	$	\\
\textbf{060306	}	&	$	1.5591	$		&	$	2.25	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	-10.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.10	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.23	\pm	0.05	$	\\
\textbf{060319}&	$1.172$			&	$1.79^{+0.11}_{-0.15}$	&	$-10.01^{+0.09}_{-0.12}$	&	$2.41^{+0.12}_{-0.17}$	&	$-1.03\pm0.02$ \\																																										
\textbf{060502A}&	$1.51$			&	$2.67^{+0.18}_{-0.31}$	&	$-10.69^{+0.04}_{-0.04}$	&	$3.61^{+0.08}_{-0.10}$	&	$-1.35\pm0.06$ \\																																										
\textbf{060512	}	&	$	2.1	$			&	$	1.85	^	{	+	0.25	}	_	{	-0.19	}	$	&	$	-10.90	^	{	+	0.20	}	_	{	-0.40	}	$	&	$	2.98	^	{	+	0.24	}	_	{	-0.56	}	$	&	$	-1.45	\pm	0.17	$	\\
\textbf{060522}&	$5.11$	&	$2.69^{+0.20}_{-0.07}$	&	$-9.71^{+0.08}_{-0.10}$		&	$1.85^{+0.13}_{-0.19}$	&	$-1.57\pm0.10$ \\																																									
\textbf{060604}	&	$2.1357$	&	$2.10^{+0.05}_{-0.06}$	&	$-11.13^{+0.06}_{-0.07}$	&	$3.62^{+0.11}_{-0.14}$	&	$-1.39\pm0.09$ \\																																										
\textbf{060605}&	$3.773$		&		$2.69^{+0.18}_{-0.33}$	&	$-10.61^{+0.04}_{-0.04}$	&	$3.93^{+0.16}_{-0.25}$	&	$-5.82\pm1.79$ \\																																										
\textbf{060607A	}	&	$	3.0749	$			&	$	2.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.74	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.05	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-2.42	\pm	0.21	$	\\
\textbf{060708}&	$1.92$			&	$2.47^{+0.32}_{-0.06}$	&	$-10.36^{+0.08}_{-0.10}$	&	$2.76^{+0.10}_{-0.12}$	&	$-1.27\pm0.04$ \\																																										
\textbf{060714}&	$2.7108$	&		$2.37^{+0.16}_{-0.27}$	&	$-10.40^{+0.04}_{-0.04}$	&	$3.01^{+0.07}_{-0.09}$	&	$-1.47\pm0.06$ \\																																											
\textbf{060904A	}	&	$	2.55	$			&	$	2.76	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-10.56	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	3.01	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-1.37	\pm	0.11	$	\\
\textbf{061126	}	&	$	1.159	$			&	$	3.13	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-8.50	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	2.19	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.37	\pm	0.02	$	\\
\textbf{061222A	}	&	$	2.088	$			&	$	2.94	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-9.49	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.00	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.38	\pm	0.02	$	\\
\textbf{070125	}	&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\
\textbf{070328	}	&	$	2.0627	$			&	$	3.18	^	{	+	0.13	}	_	{	-0.12	}	$	&	$	-8.37	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.15	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.61	\pm	0.02	$	\\
\textbf{070508	}	&	$	0.82	$			&	$	2.53	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.46	\pm	0.02	$	\\
\textbf{070521	}	&	$	2.0865	$			&	$	2.84	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.49	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.70	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.55	\pm	0.09	$	\\
\textbf{071003	}	&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\
\textbf{071031	}	&	$	2.6918	$			&	$	1.95	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-11.61	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	3.67	^	{	+	0.22	}	_	{	-0.46	}	$	&	$	-1.68	\pm	0.33	$	\\
\textbf{071117	}	&	$	1.331	$			&	$	2.05	^	{	+	0.18	}	_	{	-0.30	}	$	&	$	-10.64	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	3.40	^	{	+	0.20	}	_	{	-0.38	}	$	&	$	-1.62	\pm	0.29	$	\\
\textbf{080319C	}	&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\
\textbf{080411	}	&	$	1.0301	$			&	$	2.72	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.30	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.41	\pm	0.01	$	\\
\textbf{081028	}	&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\
\textbf{081109	}	&	$	0.9787	$			&	$	2.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.31	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	2.27	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.17	\pm	0.03	$	\\
\textbf{081121	}	&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\
\textbf{081203A	}	&	$	2.05	$			&	$	3.19	^	{	+	0.25	}	_	{	-0.15	}	$	&	$	-9.15	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.52	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.85	\pm	0.06	$	\\
\textbf{081221	}	&	$	2.26	$			&	$	2.45	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.47	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	1.77	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.32	\pm	0.05	$	\\
\textbf{090205	}	&	$	4.6497	$			&	$	2.33	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-10.97	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.31	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-2.63	\pm	0.33	$	\\
\textbf{090429B}&	$9.4$		&		$2.64^{+0.05}_{-0.06}$	&	$-10.89^{+0.06}_{-0.07}$	&	$2.51^{+0.15}_{-0.23}$	&	$-1.46\pm0.20$ \\																																										
\textbf{090715B}&	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										
\textbf{090926A	}	&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\
\textbf{091003	}	&	$	0.8969	$			&	$	2.91	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-10.69	^	{	+	0.25	}	_	{	-0.62	}	$	&	$	4.06	^	{	+	0.25	}	_	{	-0.66	}	$	&	$	-1.56	\pm	0.14	$	\\
\textbf{091208B	}	&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\
\textbf{100728A	}	&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\
\textbf{100728B	}	&	$	2.106	$			&	$	2.51	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.34	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	1.58	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.17	\pm	0.07	$	\\
\textbf{101213A	}	&	$	0.414	$			&	$	2.64	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-10.23	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.04	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	-1.47	\pm	0.11	$	\\
\textbf{101219B	}	&	$	0.5519	$			&	$	2.03	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.94	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.48	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	-1.06	\pm	0.17	$	\\
\textbf{110106B	}	&	$	0.618	$			&	$	2.29	^	{	+	0.03	}	_	{	-0.02	}	$	&	$	-10.23	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.41	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-1.39	\pm	0.06	$	\\
\textbf{110205A}&	$2.22$		&		$2.85^{+0.12}_{-0.18}$	&	$-9.24^{+0.24}_{-0.55}$		&	$2.43^{+0.19}_{-0.36}$	&	$-1.67\pm0.06$ \\																																									
\textbf{110503A	}	&	$	1.613	$			&	$	2.74	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.18	\pm	0.01	$	\\
\textbf{110715A	}	&	$	0.82	$			&	$	2.34	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.57	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.10	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.23	\pm	0.03	$	\\
\textbf{110801A	}	&	$	1.858	$			&	$	2.60	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-10.41	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.62	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-2.38	\pm	0.24	$	\\
\textbf{111008A	}	&	$	4.9898	$			&	$	2.95	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.19	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.14	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.72	\pm	0.05	$	\\
\textbf{111209A	}	&	$	0.677	$			&	$	2.72	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.96	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	4.32	^	{	+	0.23	}	_	{	-0.54	}	$	&	$	-1.44	\pm	0.16	$	\\
\textbf{120422A	}	&	$	0.283	$			&	$	1.52	^	{	+	0.34	}	_	{	-0.34	}	$	&	$	-12.35	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	4.89	^	{	+	0.23	}	_	{	-0.51	}	$	&	$	-1.05	\pm	0.26	$	\\
\textbf{120712A	}	&	$	4.1745	$			&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.70	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.97	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.33	\pm	0.07	$	\\
\textbf{120729A}&	$0.8$	&	$2.32^{+0.66}_{-0.16}$	&	$-9.32^{+0.11}_{-0.15}$		&	$3.13^{+0.06}_{-0.07}$	&	$-2.63\pm0.15$ \\																																									
\textbf{120909A	}	&	$	3.93	$			&	$	3.11	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-10.27	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.09	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-1.46	\pm	0.12	$	\\
\textbf{120923A	}	&	$	8.5	$			&	$	2.58	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-11.34	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	2.00	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.61	\pm	0.21	$	\\
\textbf{121027A}&	$1.773$			&	$2.12^{+0.21}_{-0.19}$	&	$-11.01^{+0.06}_{-0.07}$	&	$4.48^{+0.11}_{-0.15}$	&	$-1.45\pm0.11$ \\																																										
\textbf{130514A	}	&	$	3.6	$			&	$	2.70	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	3.31	^	{	+	0.17	}	_	{	-0.28	}	$	&	$	-1.40	\pm	0.16	$	\\
\textbf{130528A	}	&	$	1.25	$			&	$	2.47	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.91	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.11	\pm	0.05	$	\\
\textbf{130606A	}	&	$	5.913	$			&	$	3.31	^	{	+	0.12	}	_	{	-0.08	}	$	&	$	-10.92	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.49	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-2.49	\pm	0.33	$	\\
\textbf{130907A	}	&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\
\textbf{130925A}&	$0.347$			&	$2.39^{+0.02}_{-0.02}$	&	$-10.33^{+0.03}_{-0.03}$	&	$4.59^{+0.04}_{-0.05}$	&	$-1.31\pm0.03$ \\																																										
\textbf{131108A	}	&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\
\textbf{140304A}&	$5.283$			&	$3.07^{+0.08}_{-0.09}$	&	$-9.21^{+0.05}_{-0.06}$		&	$2.48^{+0.12}_{-0.16}$	&	$-1.93\pm0.22$ \\																																									
\textbf{140419A	}	&	$	3.956	$			&	$	3.16	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-9.27	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.43	\pm	0.03	$	\\
\textbf{140423A	}	&	$	3.26	$			&	$	2.73	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-10.25	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.45	\pm	0.09	$	\\
\textbf{140506A	}	&	$	0.889	$			&	$	2.43	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-9.59	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.79	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.13	\pm	0.03	$	\\
\textbf{140512A	}	&	$	0.725	$			&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.84	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.29	\pm	0.02	$	\\
\textbf{140518A}&	$4.707$			&	$2.40^{+0.07}_{-0.08}$	&	$-10.61^{+0.05}_{-0.06}$	&	$2.89^{+0.17}_{-0.28}$	&	$-2.19\pm0.56$ \\																																										
\textbf{140629A	}	&	$	2.275	$	&	$	2.45	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.53	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.63	\pm	0.06	$	\\
\textbf{140703A}&	$3.14$			&	$2.86^{+0.03}_{-0.04}$	&	$-9.83^{+0.07}_{-0.08}$		&	$2.64^{+0.15}_{-0.22}$	&	$-1.73\pm0.27$ \\																																									
\textbf{140907A}&	$1.21$		&		$2.40^{+0.03}_{-0.03}$	&	$-9.05^{+0.15}_{-0.22}$		&	$1.64^{+0.19}_{-0.34}$	&	$-1.07\pm0.04$ \\																																									
\textbf{141220A	}	&	$	1.3195	$			&	$	2.62	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.54	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	1.34	^	{	+	0.21	}	_	{	-0.41	}	$	&	$	-1.37	\pm	0.07	$	\\
\textbf{141221A	}	&	$	1.452	$			&	$	2.57	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.58	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	2.24	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-1.18	\pm	0.06	$	\\
\textbf{150120B}&	$3.5$			&	$2.77^{+0.33}_{-0.21}$	&	$-10.19^{+0.12}_{-0.16}$	&	$2.21^{+0.18}_{-0.31}$	&	$-1.32\pm0.13$ \\																																										
\textbf{150206A	}	&	$	2.087	$			&	$	2.85	^	{	+	0.07	}	_	{	-0.07	}	$	&	$	-10.89	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	4.34	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.87	\pm	0.12	$	\\
\textbf{150314A	}	&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\
\textbf{150323A}&	$0.593$			&	$1.99^{+0.06}_{-0.07}$	&	$-10.98^{+0.07}_{-0.08}$	&	$3.80^{+0.16}_{-0.26}$	&	$-1.48\pm0.19$ \\																																										
\textbf{150403A	}	&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\
\textbf{150821A}&	$0.755$	&	$2.75^{+0.02}_{-0.02}$	&	$-10.00^{+0.23}_{-0.54}$	&	$3.28^{+0.30}_{-1.86}$	&	$-1.27\pm0.18$ \\																																										
\textbf{151021A	}	&	$	2.33	$			&	$	2.75	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	2.36	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-1.41	\pm	0.05	$	\\
\textbf{151027A	}	&	$	0.81	$			&	$	2.79	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.17	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.65	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-2.32	\pm	0.09	$	\\
\textbf{151111A	}	&	$	3.5	$			&	$	2.68	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-10.59	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	2.75	^	{	+	0.16	}	_	{	-0.27	}	$	&	$	-1.63	\pm	0.21	$	\\
\textbf{160227A	}	&	$	2.38	$			&	$	2.35	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-11.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.91	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-2.53	\pm	0.32	$	\\
\textbf{160509A	}	&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\
\textbf{160625B}&	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									
\textbf{160804A	}	&	$	0.736	$	&			$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-11.07	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.79	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.07	\pm	0.08	$	\\
\textbf{161017A	}	&	$	2.0127	$	&			$	2.95	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.37	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.69	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-2.12	\pm	0.11	$	\\
\textbf{161117A	}	&	$	1.549	$	&			$	2.24	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.26	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.33	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.26	\pm	0.06	$	\\
\textbf{161219B	}	&	$	0.1475	$	&			$	2.02	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-9.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.52	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.01	\pm	0.01	$	\\
\textbf{170113A}&	$1.968$		&		$2.34^{+0.16}_{-0.27}$	&	$-9.89^{+0.04}_{-0.04}$		&	$2.79^{+0.06}_{-0.07}$	&	$-1.36\pm0.05$ \\																																									
\textbf{170202A}&	$3.645$		&		$3.06^{+0.22}_{-0.19}$	&	$-10.38^{+0.07}_{-0.08}$	&	$2.77^{+0.12}_{-0.17}$	&	$-1.08\pm0.09$ \\																																										
\textbf{170405A}&	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\																																									
\textbf{170604A}&	$1.329$		&		$2.71^{+0.12}_{-0.11}$	&	$-10.08^{+0.08}_{-0.09}$	&	$3.29^{+0.12}_{-0.16}$	&	$-1.54\pm0.10$ \\																																										
\textbf{170607A}&	$0.557$		&		$2.38^{+0.04}_{-0.04}$	&	$-10.50^{+0.03}_{-0.03}$	&	$4.06^{+0.06}_{-0.06}$	&	$-1.20\pm0.04$ \\																																										
\textbf{170705A}&	$2.01$		&		$2.67^{+0.08}_{-0.07}$	&	$-10.17^{+0.02}_{-0.03}$	&	$3.43^{+0.04}_{-0.04}$	&	$-1.27\pm0.02$ \\																																										
\textbf{171010A}&	$0.3285$		&	$2.31^{+0.01}_{-0.01}$	&	$-10.30^{+0.07}_{-0.08}$	&	$4.59^{+0.10}_{-0.13}$	&	$-1.93\pm0.13$ \\																																											
\textbf{171205A}&	$0.0368$		&	$2.10^{+0.28}_{-0.13}$	&	$-11.86^{+0.05}_{-0.06}$	&	$5.30^{+0.13}_{-0.19}$	&	$-1.00\pm0.09$ \\																																											
\textbf{180205A}&	$1.409$		&		$2.31^{+0.07}_{-0.08}$	&	$-9.63^{+0.19}_{-0.33}$		&	$2.03^{+0.22}_{-0.49}$	&	$-1.08\pm0.06$ \\																																									
\textbf{180325A}&	$2.248$		&		$2.30^{+0.07}_{-0.06}$	&	$-9.17^{+0.03}_{-0.03}$		&	$3.11^{+0.05}_{-0.05}$	&	$-3.02\pm0.17$ \\																																									
\textbf{180329B}&	$1.998$		&		$2.16^{+0.07}_{-0.09}$	&	$-10.61^{+0.03}_{-0.03}$	&	$3.46^{+0.07}_{-0.09}$	&	$-1.81\pm0.15$ \\																																										
\textbf{180620B}&	$1.1175$	&		$2.50^{+0.03}_{-0.03}$	&	$-10.35^{+0.04}_{-0.04}$	&	$3.97^{+0.08}_{-0.10}$	&	$-1.48\pm0.09$ \\																																											
\textbf{180720B}&	$0.654$		&		$3.02^{+0.01}_{-0.01}$	&	$-8.21^{+0.01}_{-0.01}$		&	$3.06^{+0.02}_{-0.02}$	&	$-1.47\pm0.01$ \\																																									
\textbf{180728A}&	$0.117$		&		$1.95^{+0.01}_{-0.01}$	&	$-8.68^{+0.01}_{-0.01}$		&	$3.33^{+0.02}_{-0.02}$	&	$-1.30\pm0.01$ \\																																									
\textbf{181010A}&	$1.39$		&		$2.83^{+0.11}_{-0.15}$	&	$-9.63^{+0.04}_{-0.05}$		&	$2.48^{+0.07}_{-0.08}$	&	$-1.25\pm0.04$ \\																																									
\textbf{181020A}&	$2.938$		&		$3.16^{+0.02}_{-0.02}$	&	$-8.51^{+0.03}_{-0.03}$		&	$1.91^{+0.03}_{-0.04}$	&	$-1.69\pm0.03$ \\																																									
\textbf{181110A}&	$1.505$		&		$2.08^{+0.11}_{-0.36}$	&	$-10.05^{+0.05}_{-0.06}$	&	$3.13^{+0.08}_{-0.10}$	&	$-1.67\pm0.12$ \\																																										

\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption[The C101 sample.]{The C101 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C101}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\

	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\

	051109A		&	$	2.346	$	&	$	2.73	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-9.86	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.36	\pm	0.03	$	\\

	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\

	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\

	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\

	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\

	060729		&	$	0.54	$	&	$	1.89	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-10.54	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	4.80	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.76	\pm	0.03	$	\\

	060814		&	$	0.84	$	&	$	2.88	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.88	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.56	\pm	0.07	$	\\

	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\

	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\

	061121		&	$	1.3145	$	&	$	3.11	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-9.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.55	\pm	0.02	$	\\

	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\

	080319B		&	$	0.9382	$	&	$	3.10	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-6.13	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.67	\pm	0.01	$	\\

	080413B		&	$	1.1014	$	&	$	2.21	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	1.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.06	\pm	0.02	$	\\

	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\

	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\

	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\

	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\

	080916A		&	$	0.689	$	&	$	2.32	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.32	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.09	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.08	\pm	0.04	$	\\

	081007		&	$	0.5295	$	&	$	1.79	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-10.19	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	3.20	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.15	\pm	0.04	$	\\

	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\

	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\

	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\

	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\

	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\

	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\

	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\

	090618		&	$	0.54	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.89	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.06	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.44	\pm	0.01	$	\\

	091018		&	$	0.971	$	&	$	1.74	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.03	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	2.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.29	\pm	0.02	$	\\

	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\

	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\

	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\

	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\

	111228A		&	$	0.714	$	&	$	1.76	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.10	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.68	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.42	\pm	0.04	$	\\

	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\

	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\

	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\

	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\

	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\

	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\

	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\

	131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\

050318		&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\

51022		&	$	0.809	$		&	$	2.88	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-9.70	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	4.12	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-2.35	\pm	0.11	$	\\

060124		&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\

060206		&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\

060210		&	$	3.9122	$	&		$	2.76	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.29	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.39	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.59	\pm	0.06	$	\\

060306		&	$	1.5591	$		&	$	2.25	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	-10.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.10	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.23	\pm	0.05	$	\\

060607A		&	$	3.0749	$			&	$	2.68	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.74	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.05	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-2.42	\pm	0.21	$	\\

060714 &	$2.7108$	&		$2.37^{+0.16}_{-0.27}$	&	$-10.40^{+0.04}_{-0.04}$	&	$3.01^{+0.07}_{-0.09}$	&	$-1.47\pm0.06$ \\																																				

061222A		&	$	2.088	$			&	$	2.94	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-9.49	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.00	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.38	\pm	0.02	$	\\

070125		&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\

070521		&	$	2.0865	$			&	$	2.84	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.49	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.70	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.55	\pm	0.09	$	\\

071003		&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\

071117		&	$	1.331	$			&	$	2.05	^	{	+	0.18	}	_	{	-0.30	}	$	&	$	-10.64	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	3.40	^	{	+	0.20	}	_	{	-0.38	}	$	&	$	-1.62	\pm	0.29	$	\\

080319C		&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\

080411		&	$	1.0301	$			&	$	2.72	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.30	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.41	\pm	0.01	$	\\

081028		&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\

081121		&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\

081203A		&	$	2.05	$			&	$	3.19	^	{	+	0.25	}	_	{	-0.15	}	$	&	$	-9.15	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.52	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.85	\pm	0.06	$	\\

081221		&	$	2.26	$			&	$	2.45	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.47	^	{	+	0.15	}	_	{	-0.24	}	$	&	$	1.77	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.32	\pm	0.05	$	\\

090205		&	$	4.6497	$			&	$	2.33	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	-10.97	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.31	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-2.63	\pm	0.33	$	\\

090715B &	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										

090926A		&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\

091208B		&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\

100728A		&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\

100728B		&	$	2.106	$			&	$	2.51	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.34	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	1.58	^	{	+	0.17	}	_	{	-0.29	}	$	&	$	-1.17	\pm	0.07	$	\\

101213A		&	$	0.414	$			&	$	2.64	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-10.23	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.04	^	{	+	0.11	}	_	{	-0.14	}	$	&	$	-1.47	\pm	0.11	$	\\

101219B		&	$	0.5519	$			&	$	2.03	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.94	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.48	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	-1.06	\pm	0.17	$	\\

110106B		&	$	0.618	$			&	$	2.29	^	{	+	0.03	}	_	{	-0.02	}	$	&	$	-10.23	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.41	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-1.39	\pm	0.06	$	\\

120712A		&	$	4.1745	$			&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.70	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.97	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.33	\pm	0.07	$	\\

120923A		&	$	8.5	$			&	$	2.58	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-11.34	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	2.00	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.61	\pm	0.21	$	\\

130907A		&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\

131108A		&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\

140419A		&	$	3.956	$			&	$	3.16	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-9.27	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.43	\pm	0.03	$	\\

140423A		&	$	3.26	$			&	$	2.73	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-10.25	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.45	\pm	0.09	$	\\

140506A		&	$	0.889	$			&	$	2.43	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-9.59	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.79	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.13	\pm	0.03	$	\\

140518A &	$4.707$			&	$2.40^{+0.07}_{-0.08}$	&	$-10.61^{+0.05}_{-0.06}$	&	$2.89^{+0.17}_{-0.28}$	&	$-2.19\pm0.56$ \\																																										

140629A		&	$	2.275	$	&	$	2.45	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-9.53	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.63	\pm	0.06	$	\\

140907A &	$1.21$		&		$2.40^{+0.03}_{-0.03}$	&	$-9.05^{+0.15}_{-0.22}$		&	$1.64^{+0.19}_{-0.34}$	&	$-1.07\pm0.04$ \\																																									

141220A		&	$	1.3195	$			&	$	2.62	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.54	^	{	+	0.19	}	_	{	-0.34	}	$	&	$	1.34	^	{	+	0.21	}	_	{	-0.41	}	$	&	$	-1.37	\pm	0.07	$	\\

141221A		&	$	1.452	$			&	$	2.57	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.58	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	2.24	^	{	+	0.15	}	_	{	-0.23	}	$	&	$	-1.18	\pm	0.06	$	\\

150206A		&	$	2.087	$			&	$	2.85	^	{	+	0.07	}	_	{	-0.07	}	$	&	$	-10.89	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	4.34	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.87	\pm	0.12	$	\\

150314A		&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\

150323A &	$0.593$			&	$1.99^{+0.06}_{-0.07}$	&	$-10.98^{+0.07}_{-0.08}$	&	$3.80^{+0.16}_{-0.26}$	&	$-1.48\pm0.19$ \\																																										

150403A		&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\

150821A &	$0.755$	&	$2.75^{+0.02}_{-0.02}$	&	$-10.00^{+0.23}_{-0.54}$	&	$3.28^{+0.30}_{-1.86}$	&	$-1.27\pm0.18$ \\																																										

151021A		&	$	2.33	$			&	$	2.75	^	{	+	0.06	}	_	{	-0.05	}	$	&	$	-9.19	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	2.36	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-1.41	\pm	0.05	$	\\

151027A		&	$	0.81	$			&	$	2.79	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-9.17	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.65	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-2.32	\pm	0.09	$	\\

160509A		&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\

160625B &	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									

160804A		&	$	0.736	$	&			$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-11.07	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.79	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.07	\pm	0.08	$	\\

161017A		&	$	2.0127	$	&			$	2.95	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.37	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.69	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-2.12	\pm	0.11	$	\\

161117A		&	$	1.549	$	&			$	2.24	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.26	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.33	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.26	\pm	0.06	$	\\

170113A &	$1.968$		&		$2.34^{+0.16}_{-0.27}$	&	$-9.89^{+0.04}_{-0.04}$		&	$2.79^{+0.06}_{-0.07}$	&	$-1.36\pm0.05$ \\																																									

170405A &	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\																																									

170607A &	$0.557$		&		$2.38^{+0.04}_{-0.04}$	&	$-10.50^{+0.03}_{-0.03}$	&	$4.06^{+0.06}_{-0.06}$	&	$-1.20\pm0.04$ \\																																										

170705A &	$2.01$		&		$2.67^{+0.08}_{-0.07}$	&	$-10.17^{+0.02}_{-0.03}$	&	$3.43^{+0.04}_{-0.04}$	&	$-1.27\pm0.02$ \\																																										

171010A &	$0.3285$		&	$2.31^{+0.01}_{-0.01}$	&	$-10.30^{+0.07}_{-0.08}$	&	$4.59^{+0.10}_{-0.13}$	&	$-1.93\pm0.13$ \\																																											

180325A &	$2.248$		&		$2.30^{+0.07}_{-0.06}$	&	$-9.17^{+0.03}_{-0.03}$		&	$3.11^{+0.05}_{-0.05}$	&	$-3.02\pm0.17$ \\

\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption[The C51 sample.]{ The C51 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C51}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
GRB      &  z    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\

	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\

	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\

	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\

	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\

	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\

	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\

	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\

	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\

	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\

	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\

	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\

	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\

	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\

	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\

	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\

	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\

	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\

	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\

	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\

	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\

	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\

	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\

	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\

	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\

	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\

	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\

	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\

	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\

	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\

	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\

	GRB131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\

050318		&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\

060124		&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\

060206		&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\

070125		&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\

071003		&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\

080319C		&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\

081028		&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\

081121		&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\

090715B &	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										

090926A		&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\

091208B		&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\

100728A		&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\

130907A		&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\

131108A		&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\

150314A		&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\

150403A		&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\

160509A		&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\

160625B &	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									

170405A &	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\																													
\hline
\end{longtable}

\LTcapwidth=\linewidth
\begin{longtable}{lccccc}
\caption[The C79 sample.]{ The C79 sample. For each source, columns list: GRB name, redshift, $\log E_{\rm p}$, $\log F_0$, $\log \tau$, and $\alpha$. Errors are $1\sigma$ confidence level.} \label{tab:C79}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endfirsthead
\caption[]{continued.}\\
\hline\hline
GRB      &  $z$    &  $\log \left(E_{\rm p}/{\rm keV}\right)$  &  $\log \left(F_0/{\rm erg}/{\rm cm}^2{\rm s}\right)$  &  $\log \left(\tau/{\rm s}\right)$     &  $\alpha$ \\
\hline
\endhead
\hline
\endfoot
050401		&	$	2.8983	$	&	$	2.67	^	{	+	0.13	}	_	{	-0.11	}	$	&	$	-9.57	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.90	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.75	\pm	0.09	$	\\

	050922C		&	$	2.1995	$	&	$	2.62	^	{	+	0.13	}	_	{	-0.10	}	$	&	$	-8.79	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	1.64	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.30	\pm	0.03	$	\\

	051109A		&	$	2.346	$	&	$	2.73	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-9.86	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	2.97	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.36	\pm	0.03	$	\\

	060115		&	$	3.53	$	&	$	2.47	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.15	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	3.99	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.64	\pm	0.44	$	\\

	060418		&	$	1.489	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.22	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	2.49	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.64	\pm	0.06	$	\\

	060526		&	$	3.2213	$	&	$	2.02	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-11.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	4.53	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	-5.23	\pm	1.40	$	\\

	060707		&	$	3.424	$	&	$	2.44	^	{	+	0.13	}	_	{	-0.08	}	$	&	$	-10.60	^	{	+	0.14	}	_	{	-0.21	}	$	&	$	2.87	^	{	+	0.19	}	_	{	-0.36	}	$	&	$	-1.07	\pm	0.05	$	\\

	060729		&	$	0.54	$	&	$	1.89	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-10.54	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	4.80	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.76	\pm	0.03	$	\\

	060814		&	$	0.84	$	&	$	2.88	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-10.42	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.88	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.56	\pm	0.07	$	\\

	060908		&	$	1.8836	$	&	$	2.74	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-8.50	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	1.65	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.37	\pm	0.05	$	\\

	060927		&	$	5.467	$	&	$	2.44	^	{	+	0.10	}	_	{	-0.14	}	$	&	$	-10.80	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.51	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.55	\pm	0.17	$	\\

	061121		&	$	1.3145	$	&	$	3.11	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-9.52	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.55	\pm	0.02	$	\\

	071020		&	$	2.1462	$	&	$	3.01	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-8.50	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	1.22	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.21	\pm	0.02	$	\\

	080319B		&	$	0.9382	$	&	$	3.10	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-6.13	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.67	\pm	0.01	$	\\

	080413B		&	$	1.1014	$	&	$	2.21	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	1.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.06	\pm	0.02	$	\\

	080605		&	$	1.6403	$	&	$	2.88	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.45	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.94	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.41	\pm	0.02	$	\\

	080607		&	$	3.0368	$	&	$	3.23	^	{	+	0.05	}	_	{	-0.04	}	$	&	$	-9.72	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	2.73	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.76	\pm	0.07	$	\\

	080721		&	$	2.5914	$	&	$	3.24	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	-8.11	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	1.97	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.48	\pm	0.01	$	\\

	080810		&	$	3.3604	$	&	$	3.17	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.71	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	2.86	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-2.07	\pm	0.15	$	\\

	080916A		&	$	0.689	$	&	$	2.32	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.32	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.09	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-1.08	\pm	0.04	$	\\

	080928		&	$	1.692	$	&	$	1.98	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.27	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	3.60	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-2.66	\pm	0.21	$	\\

	081007		&	$	0.5295	$	&	$	1.79	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-10.19	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	3.20	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.15	\pm	0.04	$	\\

	081008		&	$	1.9685	$	&	$	2.42	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.15	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.23	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.93	\pm	0.11	$	\\

	081222		&	$	2.77	$	&	$	2.80	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.52	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	1.45	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-1.22	\pm	0.01	$	\\

	090102		&	$	1.547	$	&	$	3.07	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.38	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	1.93	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.45	\pm	0.03	$	\\

	090418A		&	$	1.608	$	&	$	3.20	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	-9.34	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.68	\pm	0.05	$	\\

	090423		&	$	8.2	$	&	$	2.65	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-11.25	^	{	+	0.06	}	_	{	-0.06	}	$	&	$	2.68	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-1.28	\pm	0.14	$	\\

	090424		&	$	0.544	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.39	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.39	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.21	\pm	0.01	$	\\

	090516		&	$	4.109	$	&	$	2.99	^	{	+	0.18	}	_	{	-0.11	}	$	&	$	-10.49	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.40	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	-2.20	\pm	0.14	$	\\

	090618		&	$	0.54	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.89	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	3.06	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.44	\pm	0.01	$	\\

	091018		&	$	0.971	$	&	$	1.74	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.03	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	2.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.29	\pm	0.02	$	\\

	091020		&	$	1.71	$	&	$	2.71	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-9.29	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.40	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.34	\pm	0.03	$	\\

	091029		&	$	2.752	$	&	$	2.36	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-10.85	^	{	+	0.02	}	_	{	-0.03	}	$	&	$	3.57	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.39	\pm	0.05	$	\\

	091127		&	$	0.49	$	&	$	1.71	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.99	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.33	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	-1.52	\pm	0.02	$	\\

	100621A		&	$	0.542	$	&	$	2.16	^	{	+	0.08	}	_	{	-0.06	}	$	&	$	-9.77	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.62	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.08	\pm	0.04	$	\\

	100814A		&	$	1.44	$	&	$	2.41	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.76	^	{	+	0.01	}	_	{	-0.02	}	$	&	$	4.85	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-2.77	\pm	0.16	$	\\

	100906A		&	$	1.727	$	&	$	2.46	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-9.83	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.40	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-2.27	\pm	0.10	$	\\

	110213A		&	$	1.46	$	&	$	2.35	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.23	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	3.39	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-2.48	\pm	0.09	$	\\

	110422A		&	$	1.77	$	&	$	2.62	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.63	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.13	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-1.33	\pm	0.03	$	\\

	111228A		&	$	0.714	$	&	$	1.76	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.10	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	3.68	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.42	\pm	0.04	$	\\

	120119A		&	$	1.728	$	&	$	2.70	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.69	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.99	\pm	0.23	$	\\

	120811C		&	$	2.671	$	&	$	2.30	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.16	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.12	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.57	\pm	0.18	$	\\

	120907A		&	$	0.97	$	&	$	2.48	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-10.11	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	2.75	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.17	\pm	0.04	$	\\

	120922A		&	$	3.1	$	&	$	2.19	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-9.81	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	2.26	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.14	\pm	0.04	$	\\

	121128A		&	$	2.2	$	&	$	2.39	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.16	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	2.84	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-2.27	\pm	0.14	$	\\

	121211A		&	$	1.023	$	&	$	2.29	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-10.57	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	3.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.27	\pm	0.11	$	\\

	130408A		&	$	3.757	$	&	$	3.00	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.96	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.81	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.66	\pm	0.12	$	\\

	130420A		&	$	1.297	$	&	$	2.11	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-10.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	2.76	^	{	+	0.10	}	_	{	-0.13	}	$	&	$	-1.05	\pm	0.03	$	\\

	130427A		&	$	0.3399	$	&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.63	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.79	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.37	\pm	0.01	$	\\

	130505A		&	$	2.27	$	&	$	3.31	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.30	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	3.24	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-1.65	\pm	0.03	$	\\

	130610A		&	$	2.092	$	&	$	2.96	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-9.71	^	{	+	0.24	}	_	{	-0.56	}	$	&	$	1.81	^	{	+	0.20	}	_	{	-0.37	}	$	&	$	-1.23	\pm	0.12	$	\\

	130612A		&	$	2.006	$	&	$	2.27	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.89	^	{	+	0.25	}	_	{	-0.65	}	$	&	$	2.80	^	{	+	0.22	}	_	{	-0.48	}	$	&	$	-1.22	\pm	0.42	$	\\

	130701A		&	$	1.155	$	&	$	2.28	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-8.60	^	{	+	0.10	}	_	{	-0.12	}	$	&	$	1.65	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-1.26	\pm	0.03	$	\\

	130702A		&	$	0.145	$	&	$	1.17	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-10.44	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	4.82	^	{	+	0.06	}	_	{	-0.08	}	$	&	$	-1.37	\pm	0.03	$	\\

	130831A		&	$	0.4791	$	&	$	1.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-9.62	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	3.25	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.07	$	\\

	131030A		&	$	1.295	$	&	$	2.61	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.12	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	2.60	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.30	\pm	0.02	$	\\

	131105A		&	$	1.686	$	&	$	2.62	^	{	+	0.09	}	_	{	-0.12	}	$	&	$	-10.42	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.15	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	-1.28	\pm	0.08	$	\\

	131117A		&	$	4.042	$	&	$	2.35	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	2.39	^	{	+	0.13	}	_	{	-0.19	}	$	&	$	-1.30	\pm	0.09	$	\\

	140206		&	$	2.73	$	&	$	2.65	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-9.37	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	2.91	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	-1.44	\pm	0.02	$	\\

	140213		&	$	1.2076	$	&	$	2.25	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-9.76	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	3.40	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.48	\pm	0.05	$	\\

050318		&	$	1.4436	$			&	$	2.06	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-10.05	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	3.31	^	{	+	0.12	}	_	{	-0.16	}	$	&	$	-2.07	\pm	0.18	$	\\

060124		&	$	2.296	$			&	$	2.89	^	{	+	0.13	}	_	{	-0.20	}	$	&	$	-9.99	^	{	+	0.03	}	_	{	-0.04	}	$	&	$	3.49	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	-1.49	\pm	0.04	$	\\

060206		&	$	4.0559	$	&	$	2.61	^	{	+	0.16	}	_	{	-0.26	}	$	&	$	-10.32	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	3.33	^	{	+	0.09	}	_	{	-0.11	}	$	&	$	-1.50	\pm	0.05	$	\\

070125		&	$	1.547	$			&	$	2.97	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-11.11	^	{	+	0.08	}	_	{	-0.09	}	$	&	$	4.62	^	{	+	0.12	}	_	{	-0.17	}	$	&	$	-2.65	\pm	0.33	$	\\

071003		&	$	1.6044	$			&	$	3.31	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	-10.53	^	{	+	0.13	}	_	{	-0.18	}	$	&	$	3.94	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-2.18	\pm	0.19	$	\\

080319C		&	$	1.95	$			&	$	2.96	^	{	+	0.11	}	_	{	-0.16	}	$	&	$	-8.61	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.68	^	{	+	0.07	}	_	{	-0.08	}	$	&	$	-1.68	\pm	0.06	$	\\

081028		&	$	3.038	$			&	$	2.37	^	{	+	0.15	}	_	{	-0.22	}	$	&	$	-12.01	^	{	+	0.19	}	_	{	-0.35	}	$	&	$	4.33	^	{	+	0.26	}	_	{	-0.79	}	$	&	$	-1.83	\pm	0.49	$	\\

081121		&	$	2.512	$			&	$	2.78	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.88	^	{	+	0.16	}	_	{	-0.24	}	$	&	$	2.41	^	{	+	0.14	}	_	{	-0.20	}	$	&	$	-1.50	\pm	0.03	$	\\

090715B &	$3.0$		&		$2.73^{+0.12}_{-0.17}$	&	$-10.11^{+0.20}_{-0.40}$	&	$2.56^{+0.21}_{-0.40}$	&	$-1.33\pm0.05$ \\																																										

090926A		&	$	2.1062	$			&	$	2.95	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-10.47	^	{	+	0.26	}	_	{	-0.77	}	$	&	$	3.71	^	{	+	0.24	}	_	{	-0.61	}	$	&	$	-1.66	\pm	0.12	$	\\

091208B		&	$	1.063	$			&	$	2.39	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-9.63	^	{	+	0.05	}	_	{	-0.05	}	$	&	$	2.49	^	{	+	0.07	}	_	{	-0.09	}	$	&	$	-1.14	\pm	0.03	$	\\

100728A		&	$	1.567	$			&	$	2.92	^	{	+	0.04	}	_	{	-0.05	}	$	&	$	-8.96	^	{	+	0.04	}	_	{	-0.04	}	$	&	$	2.78	^	{	+	0.05	}	_	{	-0.06	}	$	&	$	-1.56	\pm	0.04	$	\\

130907A		&	$	1.238	$			&	$	2.94	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-7.72	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.53	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.66	\pm	0.01	$	\\

131108A		&	$	2.4	$			&	$	3.06	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.61	^	{	+	0.08	}	_	{	-0.10	}	$	&	$	3.44	^	{	+	0.11	}	_	{	-0.15	}	$	&	$	-1.89	\pm	0.15	$	\\

150314A		&	$	1.758	$			&	$	2.93	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-8.03	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	1.73	^	{	+	0.02	}	_	{	-0.02	}	$	&	$	-1.38	\pm	0.01	$	\\

150403A		&	$	2.06	$			&	$	3.06	^	{	+	0.07	}	_	{	-0.06	}	$	&	$	-8.32	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	2.42	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-1.40	\pm	0.01	$	\\

160509A		&	$	1.17	$			&	$	2.90	^	{	+	0.01	}	_	{	-0.01	}	$	&	$	-10.03	^	{	+	0.03	}	_	{	-0.03	}	$	&	$	4.28	^	{	+	0.06	}	_	{	-0.07	}	$	&	$	-1.74	\pm	0.08	$	\\

160625B &	$1.406$	&			$3.20^{+0.01}_{-0.01}$	&	$-9.09^{+0.11}_{-0.16}$		&	$3.25^{+0.11}_{-0.14}$	&	$-1.46\pm0.03$ \\																																									

170405A &	$3.51$		&		$3.20^{+0.01}_{-0.01}$	&	$-9.80^{+0.05}_{-0.06}$		&	$2.54^{+0.11}_{-0.15}$	&	$-1.53\pm0.14$ \\

\hline
\end{longtable}
